Decentralized Vision-Based Byzantine Agent Detection in Multi-Robot Systems with IOTA Smart Contracts

Multiple opportunities lie at the intersection of multi-robot systems and distributed ledger technologies (DLTs). In this work, we investigate the potential of new DLT solutions such as IOTA, for detecting anomalies and byzantine agents in multi-robot systems in a decentralized manner. Traditional blockchain approaches are not applicable to real-world networked and decentralized robotic systems where connectivity conditions are not ideal. To address this, we leverage recent advances in partition-tolerant and byzantine-tolerant collaborative decision-making processes with IOTA smart contracts. We show how our work in vision-based anomaly and change detection can be applied to detecting byzantine agents within multiple robots operating in the same environment. We show that IOTA smart contracts add a low computational overhead while allowing to build trust within the multi-robot system. The proposed approach effectively enables byzantine robot detection based on the comparison of images submitted by the different robots and detection of anomalies and changes between them.

==> tex/sc_elapsed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{midnight_blue}{HTML}{003B73}
\definecolor{blue_gray}{HTML}{0074B7}
\definecolor{dark_blue}{HTML}{60A3D9}
\definecolor{baby_blue}{HTML}{C3E0E5}
\definecolor{light_blue}{RGB}{214,234,252}

\begin{axis}[
axis line style={white},
% axis background/.style={fill=lavender235},
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white},
xmin=0.4, xmax=3.6,
xtick style={color=black},
xtick={1,2,3},
xticklabels={SysTime,TaskClock,UserTime},
y grid style={lavender235},
ylabel=\textcolor{black}{Time (ms)},
ymajorgrids,
ymin=-1.01546577699362, ymax=21.3164795110552,
yminorgrids,
ytick style={color=black}
]
\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1,11.258)
--(axis cs:1,19.002);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1,4.737)
--(axis cs:1,0);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:0.625,11.258)
--(axis cs:0.625,11.258)
--(axis cs:1.375,11.258)
--(axis cs:1.375,4.737)
--(axis cs:0.625,4.737)
--cycle;

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:0.625,7.6065)
--(axis cs:1.375,7.6065);

% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  draw  fill  sizedata
% 2 17.73 51,51,51 51,51,51 2.0
% 2 17.27 51,51,51 51,51,51 2.0
% };
\path [draw=midnight_blue, line width=0.7pt]
(axis cs:2,16.455)
--(axis cs:2,16.95);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:2,15.97)
--(axis cs:2,15.26);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:1.625,16.455)
--(axis cs:1.625,16.455)
--(axis cs:2.375,16.455)
--(axis cs:2.375,15.97)
--(axis cs:1.625,15.97)
--cycle;

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:1.625,16.225)
--(axis cs:2.375,16.225);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:3,14.39325)
--(axis cs:3,20.301);

\path [draw=midnight_blue, line width=0.7pt]
(axis cs:3,7.61)
--(axis cs:3,0);

\path [draw=midnight_blue, fill=light_blue, line width=0.7pt]
(axis cs:2.625,14.39325)
--(axis cs:2.625,14.39325)
--(axis cs:3.375,14.39325)
--(axis cs:3.375,7.61)
--(axis cs:2.625,7.61)
--cycle;

\path [draw=midnight_blue, line width=0.708981540362206pt]
(axis cs:2.625,11.41)
--(axis cs:3.375,11.41);

\addplot [
  mark=*,
  only marks,
    fill opacity=0.5,
  draw opacity=0,
    mark size=1.2pt,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={\thisrow{sizedata} \as\perpointmarksize},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill  sizedata
1.96680880188103 16.4399336176038 31,119,180 31,119,180 2.5
3.08812979737686 9.80417625959475 31,119,180 31,119,180 2.5
0.800045749926938 9.80360009149985 31,119,180 31,119,180 2.5
1.92093302905274 15.6998418660581 31,119,180 31,119,180 2.5
2.85870235632685 3.65071740471265 31,119,180 31,119,180 2.5
0.836935437907519 14.6056738708758 31,119,180 31,119,180 2.5
1.87450408455107 16.2197490081691 31,119,180 31,119,180 2.5
2.93822429081722 13.7888764485816 31,119,180 31,119,180 2.5
0.958706989692268 4.59591741397939 31,119,180 31,119,180 2.5
2.01552669360134 16.0600310533872 31,119,180 31,119,180 2.5
2.96767780576132 7.29793535561152 31,119,180 31,119,180 2.5
1.0740878001587 10.9471481756003 31,119,180 31,119,180 2.5
1.88178089989261 17.7297635617998 31,119,180 31,119,180 2.5
3.15124697455638 17.4073024939491 31,119,180 31,119,180 2.5
0.810955037279171 2.90062191007456 31,119,180 31,119,180 2.5
2.06818700407136 16.0401363740081 31,119,180 31,119,180 2.5
2.96692192094685 13.6949338438419 31,119,180 31,119,180 2.5
1.0234759313783 4.56504695186276 31,119,180 31,119,180 2.5
1.85615477543809 16.4197123095509 31,119,180 31,119,180 2.5
2.87924059563395 11.4437584811913 31,119,180 31,119,180 2.5
1.12029782747021 7.62924059565494 31,119,180 31,119,180 2.5
2.18730463028776 16.2603746092606 31,119,180 31,119,180 2.5
2.9253696712637 6.38185073934253 31,119,180 31,119,180 2.5
1.07692904626773 12.7641538580925 31,119,180 31,119,180 2.5
2.15055566091842 16.4003011113218 31,119,180 31,119,180 2.5
3.15784266540154 15.0563156853308 31,119,180 31,119,180 2.5
0.834017684547911 3.7636680353691 31,119,180 31,119,180 2.5
1.81562191329315 15.9296312438266 31,119,180 31,119,180 2.5
2.86793216782583 9.59673586433565 31,119,180 31,119,180 2.5
1.15125700137177 9.59730251400274 31,119,180 31,119,180 2.5
1.83933873353322 16.4296786774671 31,119,180 31,119,180 2.5
2.96844305000202 11.7699368861 31,119,180 31,119,180 2.5
1.1831558120602 7.84636631162412 31,119,180 31,119,180 2.5
2.01326611398921 16.190026532228 31,119,180 31,119,180 2.5
3.07675084558019 9.34415350169116 31,119,180 31,119,180 2.5
0.926206252402425 9.34385241250481 31,119,180 31,119,180 2.5
2.07460037107263 16.1501492007421 31,119,180 31,119,180 2.5
3.13385026875895 9.48926770053752 31,119,180 31,119,180 2.5
0.807315310937677 9.48861463062188 31,119,180 31,119,180 2.5
2.10005772597799 16.320200115452 31,119,180 31,119,180 2.5
3.1955444355626 20.3013910888711 31,119,180 31,119,180 2.5
1.09926626175194 0.000198532523503409 31,119,180 31,119,180 2.5
1.91217759682576 16.9498243551937 31,119,180 31,119,180 2.5
3.1157117313806 6.73023142346276 31,119,180 31,119,180 2.5
0.841290402631057 13.4606825808053 31,119,180 31,119,180 2.5
1.97915741047036 15.9699583148209 31,119,180 31,119,180 2.5
3.16343820123724 12.2293268764025 31,119,180 31,119,180 2.5
0.917445659349472 6.1138348913187 31,119,180 31,119,180 2.5
1.91511013543454 16.0998302202709 31,119,180 31,119,180 2.5
2.85201142884731 9.4487040228577 31,119,180 31,119,180 2.5
0.807746783148119 9.4486154935663 31,119,180 31,119,180 2.5
2.07153421317596 16.5801430684263 31,119,180 31,119,180 2.5
2.88465124640002 6.8177693024928 31,119,180 31,119,180 2.5
0.90621866374889 13.6358124373275 31,119,180 31,119,180 2.5
1.99662926371214 16.5999932585274 31,119,180 31,119,180 2.5
2.82134501804683 6.51864269003609 31,119,180 31,119,180 2.5
1.02964704219681 13.0390592940844 31,119,180 31,119,180 2.5
1.85869142996232 16.2797173828599 31,119,180 31,119,180 2.5
3.03572221476131 7.14807144442952 31,119,180 31,119,180 2.5
1.07990334400837 12.510159806688 31,119,180 31,119,180 2.5
1.84093377153113 15.8296818675431 31,119,180 31,119,180 2.5
2.96562239512783 12.2879312447903 31,119,180 31,119,180 2.5
1.0777600630911 6.14415552012618 31,119,180 31,119,180 2.5
1.96567170781076 15.9699313434156 31,119,180 31,119,180 2.5
2.81998138357844 14.6896399627672 31,119,180 31,119,180 2.5
1.0143585623662 4.89602871712473 31,119,180 31,119,180 2.5
2.06551785808792 15.9701310357162 31,119,180 31,119,180 2.5
3.00595564482332 14.0360119112896 31,119,180 31,119,180 2.5
1.17783790239633 4.67835567580479 31,119,180 31,119,180 2.5
2.0346220162008 15.2600692440324 31,119,180 31,119,180 2.5
3.16136076611515 17.6193227215322 31,119,180 31,119,180 2.5
0.854989881658495 -0.000290020236682334 31,119,180 31,119,180 2.5
1.8557105389003 16.5797114210778 31,119,180 31,119,180 2.5
3.12295651548381 11.376245913031 31,119,180 31,119,180 2.5
0.959070734794213 7.58391814146959 31,119,180 31,119,180 2.5
1.86614167884677 16.0797322833577 31,119,180 31,119,180 2.5
3.17100343215841 15.0413420068643 31,119,180 31,119,180 2.5
0.939106343898203 3.7598782126878 31,119,180 31,119,180 2.5
2.10032484125446 16.7402006496825 31,119,180 31,119,180 2.5
3.09039919414018 4.80418079838828 31,119,180 31,119,180 2.5
1.15332243648232 14.412306644873 31,119,180 31,119,180 2.5
2.04946888282224 16.2700989377656 31,119,180 31,119,180 2.5
3.10037697361093 14.2102007539472 31,119,180 31,119,180 2.5
0.939559336791137 4.73587911867358 31,119,180 31,119,180 2.5
1.90797115670601 15.6798159423134 31,119,180 31,119,180 2.5
3.15835448727843 18.7143167089746 31,119,180 31,119,180 2.5
0.971236475948518 -5.752704810283e-05 31,119,180 31,119,180 2.5
2.18593601885935 16.9303718720377 31,119,180 31,119,180 2.5
3.06537659912738 12.0631307531983 31,119,180 31,119,180 2.5
1.04867828808365 8.04209735657617 31,119,180 31,119,180 2.5
1.84589838918135 16.2096917967784 31,119,180 31,119,180 2.5
3.17979570348283 7.53435959140696 31,119,180 31,119,180 2.5
0.979964853391976 11.3019599297068 31,119,180 31,119,180 2.5
2.03135584575485 16.1100627116915 31,119,180 31,119,180 2.5
2.96325472110451 4.75692650944221 31,119,180 31,119,180 2.5
0.894810792097211 14.2717896215842 31,119,180 31,119,180 2.5
2.1613518082249 15.8403227036164 31,119,180 31,119,180 2.5
3.02947179466891 12.2760589435893 31,119,180 31,119,180 2.5
0.801148130812464 6.13760229626163 31,119,180 31,119,180 2.5
2.04685796544829 16.2500937159309 31,119,180 31,119,180 2.5
2.93065796070884 7.83786131592142 31,119,180 31,119,180 2.5
1.01082324090304 11.7570216464818 31,119,180 31,119,180 2.5
2.15437683972431 16.1003087536794 31,119,180 31,119,180 2.5
2.942907904001 14.220885815808 31,119,180 31,119,180 2.5
1.16341406036792 4.74032682812074 31,119,180 31,119,180 2.5
2.04934404631672 15.8500986880926 31,119,180 31,119,180 2.5
2.80632849713862 6.16761265699428 31,119,180 31,119,180 2.5
1.1717748934975 12.337343549787 31,119,180 31,119,180 2.5
2.07635876700677 16.230152717534 31,119,180 31,119,180 2.5
3.19892914018059 14.3883978582804 31,119,180 31,119,180 2.5
0.868936203338131 4.79573787240668 31,119,180 31,119,180 2.5
1.85485429985155 15.6997097085997 31,119,180 31,119,180 2.5
3.17303818521487 9.12834607637043 31,119,180 31,119,180 2.5
1.07872726459596 9.12815745452919 31,119,180 31,119,180 2.5
1.82640006908882 16.4596528001382 31,119,180 31,119,180 2.5
3.10218522104099 19.4562043704421 31,119,180 31,119,180 2.5
1.1015504753845 0.000203100950768524 31,119,180 31,119,180 2.5
2.16920981421859 16.0603384196284 31,119,180 31,119,180 2.5
3.08460990345139 14.3951692198069 31,119,180 31,119,180 2.5
0.849708384788866 4.79769941676958 31,119,180 31,119,180 2.5
1.80795205353592 16.6496159041071 31,119,180 31,119,180 2.5
2.81048439475109 19.7166209687895 31,119,180 31,119,180 2.5
0.811322595208318 -0.000377354809582485 31,119,180 31,119,180 2.5
1.89848442704122 16.7197969688541 31,119,180 31,119,180 2.5
3.14401117947316 7.84728802235894 31,119,180 31,119,180 2.5
1.01553242573666 11.7710310648515 31,119,180 31,119,180 2.5
2.02112879147431 15.8900422575829 31,119,180 31,119,180 2.5
3.13681235694384 9.23827362471389 31,119,180 31,119,180 2.5
0.849669326047964 9.2376993386521 31,119,180 31,119,180 2.5
1.91167347160446 16.3898233469432 31,119,180 31,119,180 2.5
3.03430370858332 19.9770686074172 31,119,180 31,119,180 2.5
1.18783829932787 0.000375676598654864 31,119,180 31,119,180 2.5
2.02441208770228 17.2700488241754 31,119,180 31,119,180 2.5
2.80745891574918 13.8086149178315 31,119,180 31,119,180 2.5
1.12025306907225 6.90424050613814 31,119,180 31,119,180 2.5
1.89318970953641 16.7497863794191 31,119,180 31,119,180 2.5
3.12284207824751 15.2822456841565 31,119,180 31,119,180 2.5
0.955144257625669 3.81991028851525 31,119,180 31,119,180 2.5
2.14541674182377 15.9502908334836 31,119,180 31,119,180 2.5
3.09884865709487 4.68719769731419 31,119,180 31,119,180 2.5
1.02249609359617 14.0610449921872 31,119,180 31,119,180 2.5
1.85458209026427 16.1497091641805 31,119,180 31,119,180 2.5
2.82396707580488 7.50564793415161 31,119,180 31,119,180 2.5
0.848537382296295 11.2586970747646 31,119,180 31,119,180 2.5
1.8178207514179 15.7896356415028 31,119,180 31,119,180 2.5
2.84299765164244 18.6026859953033 31,119,180 31,119,180 2.5
0.890283735443142 -0.000219432529113205 31,119,180 31,119,180 2.5
2.08519559215307 16.6601703911843 31,119,180 31,119,180 2.5
3.02388679282166 6.52404777358564 31,119,180 31,119,180 2.5
0.805022392063646 13.0476100447841 31,119,180 31,119,180 2.5
1.82878971187579 16.3996575794237 31,119,180 31,119,180 2.5
3.18691053200011 15.178373821064 31,119,180 31,119,180 2.5
1.02724018476798 5.05905448036954 31,119,180 31,119,180 2.5
1.8813172938644 15.8397626345877 31,119,180 31,119,180 2.5
2.90093029782813 18.2348018605957 31,119,180 31,119,180 2.5
1.09753034163004 0.00019506068325962 31,119,180 31,119,180 2.5
1.87817179244373 16.4297563435849 31,119,180 31,119,180 2.5
3.0325435709093 8.44106508714182 31,119,180 31,119,180 2.5
1.18800799563532 11.2553760159913 31,119,180 31,119,180 2.5
2.13873152059601 16.5002774630412 31,119,180 31,119,180 2.5
2.89593910365903 12.9017918782073 31,119,180 31,119,180 2.5
0.997507885707492 6.45099501577142 31,119,180 31,119,180 2.5
2.04798228735255 16.1700959645747 31,119,180 31,119,180 2.5
3.13159235982007 12.7032631847196 31,119,180 31,119,180 2.5
0.862716557858434 6.35072543311572 31,119,180 31,119,180 2.5
1.80743048087096 16.2896148609617 31,119,180 31,119,180 2.5
2.82800885748769 9.64765601771498 31,119,180 31,119,180 2.5
0.994538044374813 9.64798907608875 31,119,180 31,119,180 2.5
2.04253178466133 15.9700850635693 31,119,180 31,119,180 2.5
3.02754057483459 19.1180550811497 31,119,180 31,119,180 2.5
0.926944963728864 -0.000146110072541931 31,119,180 31,119,180 2.5
2.19544646176498 16.3803908929235 31,119,180 31,119,180 2.5
3.03189808769832 12.3140637961754 31,119,180 31,119,180 2.5
0.95205646904942 6.1569041129381 31,119,180 31,119,180 2.5
2.02037928764716 16.8300407585753 31,119,180 31,119,180 2.5
3.0981337723626 11.2941962675447 31,119,180 31,119,180 2.5
1.06769315738127 7.52913538631476 31,119,180 31,119,180 2.5
1.90596782306512 16.0698119356461 31,119,180 31,119,180 2.5
2.82653393377138 3.76265306786754 31,119,180 31,119,180 2.5
0.948033679165643 15.0548960673583 31,119,180 31,119,180 2.5
2.05188700280863 16.1101037740056 31,119,180 31,119,180 2.5
2.88406960396594 11.3677681392079 31,119,180 31,119,180 2.5
1.10110222149553 7.57920220444299 31,119,180 31,119,180 2.5
1.82661459254165 15.6496532291851 31,119,180 31,119,180 2.5
2.90412603943142 9.16080825207886 31,119,180 31,119,180 2.5
1.12190182549734 9.16124380365099 31,119,180 31,119,180 2.5
1.87737371304933 16.7497547474261 31,119,180 31,119,180 2.5
3.05578435235198 14.6011115687047 31,119,180 31,119,180 2.5
1.00986812364949 4.8670197362473 31,119,180 31,119,180 2.5
2.16992318815974 16.4803398463763 31,119,180 31,119,180 2.5
2.90531870819484 -0.00018936258360987 31,119,180 31,119,180 2.5
0.826384436273609 19.0016527688725 31,119,180 31,119,180 2.5
2.09402638531547 16.4101880527706 31,119,180 31,119,180 2.5
3.1088712118173 9.53921774242363 31,119,180 31,119,180 2.5
1.16312634100141 9.539326252682 31,119,180 31,119,180 2.5
2.17278882767874 15.9003455776554 31,119,180 31,119,180 2.5
2.80558062919024 7.29361116125838 31,119,180 31,119,180 2.5
0.893744834448568 10.9407874896689 31,119,180 31,119,180 2.5
};
\end{axis}

% \begin{axis}[
% axis background/.style={fill=none},
% tick pos=left,
% xmin=0, xmax=1,
% ymin=0, ymax=1
% ]
% \end{axis}

\end{tikzpicture}


==> tex/score.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    tick align=outside,
    tick pos=left,
    % title={Cumulative Scores},
    x grid style={darkgray176},
    xlabel={t [s]},
    xmin=55.68, xmax=150.72,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Score},
    ymin=-1.1, ymax=45.1,
    ytick style={color=black}
]
\addplot [semithick, steelblue31119180, const plot mark right]
table {%
60 3
61.2 5
63.6 8
65.4 10
90 13
91.8 16
92.4 18
94.2 21
102 23
103.2 25
105 27
105.6 29
120.6 32
144 35
145.2 38
145.8 40
146.4 43
};
\addlegendentry{Robot1}
\addplot [semithick, darkorange25512714, const plot mark right]
table {%
60 1
61.2 2
63.6 3
65.4 4
90 5
91.8 7
92.4 8
94.2 9
102 10
103.2 11
105 13
105.6 14
120.6 15
144 17
145.2 18
145.8 18
146.4 19
};
\addlegendentry{Robot2}
\addplot [semithick, forestgreen4416044, const plot mark right]
table {%
60 1
61.2 2
63.6 3
65.4 5
90 6
91.8 7
92.4 9
94.2 10
102 10
103.2 12
105 13
105.6 14
120.6 15
144 17
145.2 18
145.8 19
146.4 20
};
\addlegendentry{Robot3}
\addplot [semithick, crimson2143940, const plot mark right]
table {%
60 1
61.2 1
63.6 2
65.4 3
90 4
91.8 6
92.4 7
94.2 8
102 9
103.2 10
105 11
105.6 11
120.6 12
144 13
145.2 14
145.8 15
146.4 16
};
\addlegendentry{Robot4}
\addplot [semithick, mediumpurple148103189, const plot mark right, dashed]
table {%
60 1.995
61.2 3.325
63.6 5.32
65.4 7.315
90 9.31
91.8 11.97
92.4 13.965
94.2 15.96
102 17.29
103.2 19.285
105 21.28
105.6 22.61
120.6 24.605
144 27.265
145.2 29.26
145.8 30.59
146.4 32.585
};
\addlegendentry{Threshold}
\end{axis}

\end{tikzpicture}


==> tex/square_boxplot_navi_xy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % title={XY Navigation Errors Based on Different Anchor Distribution at Heights of 5, 10 and 20 meters},
    % x grid style={white!69.0196078431373!black},
    xmin=-0.5, xmax=26,
    % xtick style={color=black},
    xtick={3.5,13,23},
    xticklabels={5m,10m,20m},
    % y grid style={white!69.0196078431373!black},
    ymin=0.00823407310056917, ymax=2.7,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=1pt, color0, forget plot]
table {%
-0.25 0.0629254579544067
0.25 0.0629254579544067
0.25 0.116854261331483
0.125 0.133378744125366
0.25 0.149903226919249
0.25 0.225299537181854
-0.25 0.225299537181854
-0.25 0.149903226919249
-0.125 0.133378744125366
-0.25 0.116854261331483
-0.25 0.0629254579544067
};
\addplot [black, forget plot]
table {%
0 0.0629254579544067
0 0.0100212097167969
};
\addplot [black, forget plot]
table {%
0 0.225299537181854
0 0.464566707611084
};
\addplot [black, forget plot]
table {%
-0.125 0.0100212097167969
0.125 0.0100212097167969
};
\addplot [black, forget plot]
table {%
-0.125 0.464566707611084
0.125 0.464566707611084
};
\addplot [line width=1pt, color2, forget plot]
table {%
0.75 0.0550479888916016
1.25 0.0550479888916016
1.25 0.0872549469128582
1.125 0.0913627147674561
1.25 0.0954704826220539
1.25 0.136493682861328
0.75 0.136493682861328
0.75 0.0954704826220539
0.875 0.0913627147674561
0.75 0.0872549469128582
0.75 0.0550479888916016
};
\addplot [black, forget plot]
table {%
1 0.0550479888916016
1 0.0105924606323242
};
\addplot [black, forget plot]
table {%
1 0.136493682861328
1 0.256451845169067
};
\addplot [black, forget plot]
table {%
0.875 0.0105924606323242
1.125 0.0105924606323242
};
\addplot [black, forget plot]
table {%
0.875 0.256451845169067
1.125 0.256451845169067
};
\addplot [line width=1pt, color3, forget plot]
table {%
1.75 0.0262908935546875
2.25 0.0262908935546875
2.25 0.0422004902930734
2.125 0.0437288284301758
2.25 0.0452571665672782
2.25 0.0594601631164551
1.75 0.0594601631164551
1.75 0.0452571665672782
1.875 0.0437288284301758
1.75 0.0422004902930734
1.75 0.0262908935546875
};
\addplot [black, forget plot]
table {%
2 0.0262908935546875
2 0.010059118270874
};
\addplot [black, forget plot]
table {%
2 0.0594601631164551
2 0.108749151229858
};
\addplot [black, forget plot]
table {%
1.875 0.010059118270874
2.125 0.010059118270874
};
\addplot [black, forget plot]
table {%
1.875 0.108749151229858
2.125 0.108749151229858
};
\addplot [line width=1pt, color4, forget plot]
table {%
2.75 0.111529111862183
3.25 0.111529111862183
3.25 0.130515317329696
3.125 0.196047306060791
3.25 0.261579294791886
3.25 0.24996542930603
2.75 0.24996542930603
2.75 0.261579294791886
2.875 0.196047306060791
2.75 0.130515317329696
2.75 0.111529111862183
};
\addplot [black, forget plot]
table {%
3 0.111529111862183
3 0.0505809783935547
};
\addplot [black, forget plot]
table {%
3 0.24996542930603
3 0.389389276504517
};
\addplot [black, forget plot]
table {%
2.875 0.0505809783935547
3.125 0.0505809783935547
};
\addplot [black, forget plot]
table {%
2.875 0.389389276504517
3.125 0.389389276504517
};
\addplot [line width=1pt, color5, forget plot]
table {%
3.75 0.0398937463760376
4.25 0.0398937463760376
4.25 0.0386781307707235
4.125 0.0503287315368652
4.25 0.061979332303007
4.25 0.150957584381104
3.75 0.150957584381104
3.75 0.061979332303007
3.875 0.0503287315368652
3.75 0.0386781307707235
3.75 0.0398937463760376
};
\addplot [black, forget plot]
table {%
4 0.0398937463760376
4 0.0105338096618652
};
\addplot [black, forget plot]
table {%
4 0.150957584381104
4 0.312473297119141
};
\addplot [black, forget plot]
table {%
3.875 0.0105338096618652
4.125 0.0105338096618652
};
\addplot [black, forget plot]
table {%
3.875 0.312473297119141
4.125 0.312473297119141
};
\addplot [line width=1pt, color6, forget plot]
table {%
4.75 0.0273342132568359
5.25 0.0273342132568359
5.25 0.0339629243246975
5.125 0.0363602638244629
5.25 0.0387576033242283
5.25 0.0742993354797363
4.75 0.0742993354797363
4.75 0.0387576033242283
4.875 0.0363602638244629
4.75 0.0339629243246975
4.75 0.0273342132568359
};
\addplot [black, forget plot]
table {%
5 0.0273342132568359
5 0.010307788848877
};
\addplot [black, forget plot]
table {%
5 0.0742993354797363
5 0.141448497772217
};
\addplot [black, forget plot]
table {%
4.875 0.010307788848877
5.125 0.010307788848877
};
\addplot [black, forget plot]
table {%
4.875 0.141448497772217
5.125 0.141448497772217
};
\addplot [line width=1pt, color0, forget plot]
table {%
9.75 0.109080791473389
10.25 0.109080791473389
10.25 0.208775860281895
10.125 0.217644453048706
10.25 0.226513045815517
10.25 0.355952739715576
9.75 0.355952739715576
9.75 0.226513045815517
9.875 0.217644453048706
9.75 0.208775860281895
9.75 0.109080791473389
};
\addplot [black, forget plot]
table {%
10 0.109080791473389
10 0.0106794834136963
};
\addplot [black, forget plot]
table {%
10 0.355952739715576
10 0.499023914337158
};
\addplot [black, forget plot]
table {%
9.875 0.0106794834136963
10.125 0.0106794834136963
};
\addplot [black, forget plot]
table {%
9.875 0.499023914337158
10.125 0.499023914337158
};
\addplot [line width=1pt, color2, forget plot]
table {%
10.75 0.061793327331543
11.25 0.061793327331543
11.25 0.119313400273
11.125 0.124480247497559
11.25 0.129647094722117
11.25 0.237082719802856
10.75 0.237082719802856
10.75 0.129647094722117
10.875 0.124480247497559
10.75 0.119313400273
10.75 0.061793327331543
};
\addplot [black, forget plot]
table {%
11 0.061793327331543
11 0.0100317001342773
};
\addplot [black, forget plot]
table {%
11 0.237082719802856
11 0.498574733734131
};
\addplot [black, forget plot]
table {%
10.875 0.0100317001342773
11.125 0.0100317001342773
};
\addplot [black, forget plot]
table {%
10.875 0.498574733734131
11.125 0.498574733734131
};
\addplot [line width=1pt, color3, forget plot]
table {%
11.75 0.0356164574623108
12.25 0.0356164574623108
12.25 0.0590718957655501
12.125 0.0608000755310059
12.25 0.0625282552964616
12.25 0.0943392515182495
11.75 0.0943392515182495
11.75 0.0625282552964616
11.875 0.0608000755310059
11.75 0.0590718957655501
11.75 0.0356164574623108
};
\addplot [black, forget plot]
table {%
12 0.0356164574623108
12 0.0100545883178711
};
\addplot [black, forget plot]
table {%
12 0.0943392515182495
12 0.180632591247559
};
\addplot [black, forget plot]
table {%
11.875 0.0100545883178711
12.125 0.0100545883178711
};
\addplot [black, forget plot]
table {%
11.875 0.180632591247559
12.125 0.180632591247559
};
\addplot [line width=1pt, color4, forget plot]
table {%
12.75 0.0324709415435791
13.25 0.0324709415435791
13.25 0.0561843826720145
13.125 0.0580892562866211
13.25 0.0599941299012277
13.25 0.0934865474700928
12.75 0.0934865474700928
12.75 0.0599941299012277
12.875 0.0580892562866211
12.75 0.0561843826720145
12.75 0.0324709415435791
};
\addplot [black, forget plot]
table {%
13 0.0324709415435791
13 0.0100338459014893
};
\addplot [black, forget plot]
table {%
13 0.0934865474700928
13 0.184965848922729
};
\addplot [black, forget plot]
table {%
12.875 0.0100338459014893
13.125 0.0100338459014893
};
\addplot [black, forget plot]
table {%
12.875 0.184965848922729
13.125 0.184965848922729
};
\addplot [line width=1pt, color5, forget plot]
table {%
13.75 0.0223686695098877
14.25 0.0223686695098877
14.25 0.035463001367267
14.125 0.0366926193237305
14.25 0.0379222372801939
14.25 0.062411367893219
13.75 0.062411367893219
13.75 0.0379222372801939
13.875 0.0366926193237305
13.75 0.035463001367267
13.75 0.0223686695098877
};
\addplot [black, forget plot]
table {%
14 0.0223686695098877
14 0.0100116729736328
};
\addplot [black, forget plot]
table {%
14 0.062411367893219
14 0.121386528015137
};
\addplot [black, forget plot]
table {%
13.875 0.0100116729736328
14.125 0.0100116729736328
};
\addplot [black, forget plot]
table {%
13.875 0.121386528015137
14.125 0.121386528015137
};
\addplot [line width=1pt, color6, forget plot]
table {%
14.75 0.0270559787750244
15.25 0.0270559787750244
15.25 0.0513307469276914
15.125 0.053499698638916
15.25 0.0556686503501407
15.25 0.0965852737426758
14.75 0.0965852737426758
14.75 0.0556686503501407
14.875 0.053499698638916
14.75 0.0513307469276914
14.75 0.0270559787750244
};
\addplot [black, forget plot]
table {%
15 0.0270559787750244
15 0.0100679397583008
};
\addplot [black, forget plot]
table {%
15 0.0965852737426758
15 0.198929309844971
};
\addplot [black, forget plot]
table {%
14.875 0.0100679397583008
15.125 0.0100679397583008
};
\addplot [black, forget plot]
table {%
14.875 0.198929309844971
15.125 0.198929309844971
};
\addplot [line width=1pt, color0]
table {%
19.75 0.133109569549561
20.25 0.133109569549561
20.25 0.251491091482432
20.125 0.263442993164062
20.25 0.275394894845693
20.25 0.394724369049072
19.75 0.394724369049072
19.75 0.275394894845693
19.875 0.263442993164062
19.75 0.251491091482432
19.75 0.133109569549561
};
%\addlegendentry{0.6 * 0.6}
\addplot [black, forget plot]
table {%
20 0.133109569549561
20 0.0112812519073486
};
\addplot [black, forget plot]
table {%
20 0.394724369049072
20 0.498894691467285
};
\addplot [black, forget plot]
table {%
19.875 0.0112812519073486
20.125 0.0112812519073486
};
\addplot [black, forget plot]
table {%
19.875 0.498894691467285
20.125 0.498894691467285
};
\addplot [line width=1pt, color2]
table {%
20.75 0.112098932266235
21.25 0.112098932266235
21.25 0.204240932496009
21.125 0.21213698387146
21.25 0.220033035246911
21.25 0.353559255599976
20.75 0.353559255599976
20.75 0.220033035246911
20.875 0.21213698387146
20.75 0.204240932496009
20.75 0.112098932266235
};
%\addlegendentry{1.2 * 1.2}
\addplot [black, forget plot]
table {%
21 0.112098932266235
21 0.010089635848999
};
\addplot [black, forget plot]
table {%
21 0.353559255599976
21 0.499281406402588
};
\addplot [black, forget plot]
table {%
20.875 0.010089635848999
21.125 0.010089635848999
};
\addplot [black, forget plot]
table {%
20.875 0.499281406402588
21.125 0.499281406402588
};
\addplot [line width=1pt, color3]
table {%
21.75 0.0613045692443848
22.25 0.0613045692443848
22.25 0.107318790443975
22.125 0.11083984375
22.25 0.114360897056025
22.25 0.179744243621826
21.75 0.179744243621826
21.75 0.114360897056025
21.875 0.11083984375
21.75 0.107318790443975
21.75 0.0613045692443848
};
%\addlegendentry{3.0 * 3.0}
\addplot [black, forget plot]
table {%
22 0.0613045692443848
22 0.0102958679199219
};
\addplot [black, forget plot]
table {%
22 0.179744243621826
22 0.353663444519043
};
\addplot [black, forget plot]
table {%
21.875 0.0102958679199219
22.125 0.0102958679199219
};
\addplot [black, forget plot]
table {%
21.875 0.353663444519043
22.125 0.353663444519043
};
\addplot [line width=1pt, color4]
table {%
22.75 0.0401172637939453
23.25 0.0401172637939453
23.25 0.0776253280932044
23.125 0.0806457996368408
23.25 0.0836662711804773
23.25 0.13330078125
22.75 0.13330078125
22.75 0.0836662711804773
22.875 0.0806457996368408
22.75 0.0776253280932044
22.75 0.0401172637939453
};
%\addlegendentry{4.0 * 4.0}
\addplot [black, forget plot]
table {%
23 0.0401172637939453
23 0.0100553035736084
};
\addplot [black, forget plot]
table {%
23 0.13330078125
23 0.272943258285522
};
\addplot [black, forget plot]
table {%
22.875 0.0100553035736084
23.125 0.0100553035736084
};
\addplot [black, forget plot]
table {%
22.875 0.272943258285522
23.125 0.272943258285522
};
\addplot [line width=1pt, color5]
table {%
23.75 0.0278849601745605
24.25 0.0278849601745605
24.25 0.0477474512567307
24.125 0.0493659973144531
24.25 0.0509845433721755
24.25 0.0779881477355957
23.75 0.0779881477355957
23.75 0.0509845433721755
23.875 0.0493659973144531
23.75 0.0477474512567307
23.75 0.0278849601745605
};
%\addlegendentry{12.0 * 12.0}
\addplot [black, forget plot]
table {%
24 0.0278849601745605
24 0.010033130645752
};
\addplot [black, forget plot]
table {%
24 0.0779881477355957
24 0.149571895599365
};
\addplot [black, forget plot]
table {%
23.875 0.010033130645752
24.125 0.010033130645752
};
\addplot [black, forget plot]
table {%
23.875 0.149571895599365
24.125 0.149571895599365
};
\addplot [line width=1pt, color6]
table {%
24.75 0.0276931524276733
25.25 0.0276931524276733
25.25 0.0561063199907585
25.125 0.0584795475006104
25.25 0.0608527750104622
25.25 0.101002335548401
24.75 0.101002335548401
24.75 0.0608527750104622
24.875 0.0584795475006104
24.75 0.0561063199907585
24.75 0.0276931524276733
};
%\addlegendentry{16.0 * 16.0}
\addplot [black, forget plot]
table {%
25 0.0276931524276733
25 0.0100500583648682
};
\addplot [black, forget plot]
table {%
25 0.101002335548401
25 0.21076488494873
};
\addplot [black, forget plot]
table {%
24.875 0.0100500583648682
25.125 0.0100500583648682
};
\addplot [black, forget plot]
table {%
24.875 0.21076488494873
25.125 0.21076488494873
};
\addplot [color1, forget plot]
table {%
-0.125 0.133378744125366
0.125 0.133378744125366
};
\addplot [color1, forget plot]
table {%
0.875 0.0913627147674561
1.125 0.0913627147674561
};
\addplot [color1, forget plot]
table {%
1.875 0.0437288284301758
2.125 0.0437288284301758
};
\addplot [color1, forget plot]
table {%
2.875 0.196047306060791
3.125 0.196047306060791
};
\addplot [color1, forget plot]
table {%
3.875 0.0503287315368652
4.125 0.0503287315368652
};
\addplot [color1, forget plot]
table {%
4.875 0.0363602638244629
5.125 0.0363602638244629
};
\addplot [color1, forget plot]
table {%
9.875 0.217644453048706
10.125 0.217644453048706
};
\addplot [color1, forget plot]
table {%
10.875 0.124480247497559
11.125 0.124480247497559
};
\addplot [color1, forget plot]
table {%
11.875 0.0608000755310059
12.125 0.0608000755310059
};
\addplot [color1, forget plot]
table {%
12.875 0.0580892562866211
13.125 0.0580892562866211
};
\addplot [color1, forget plot]
table {%
13.875 0.0366926193237305
14.125 0.0366926193237305
};
\addplot [color1, forget plot]
table {%
14.875 0.053499698638916
15.125 0.053499698638916
};
\addplot [color1, forget plot]
table {%
19.875 0.263442993164062
20.125 0.263442993164062
};
\addplot [color1, forget plot]
table {%
20.875 0.21213698387146
21.125 0.21213698387146
};
\addplot [color1, forget plot]
table {%
21.875 0.11083984375
22.125 0.11083984375
};
\addplot [color1, forget plot]
table {%
22.875 0.0806457996368408
23.125 0.0806457996368408
};
\addplot [color1, forget plot]
table {%
23.875 0.0493659973144531
24.125 0.0493659973144531
};
\addplot [color1, forget plot]
table {%
24.875 0.0584795475006104
25.125 0.0584795475006104
};
\end{axis}

\end{tikzpicture}


==> tex/trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
width=\figurewidth,
height=\figureheight,
tick pos=left,
x grid style={lightgray204},
xlabel={X [m]},
xmajorgrids,
xmin=0, xmax=8,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Y [m]},
ymajorgrids,
ymin=-1, ymax=5,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=triangle*, only marks]
table{%
x  y
3.402 0.099
3.445 0.434
3.418 0.345
3.231 0.327
3.519 0.192
3.445 0.434
3.659 0.487
3.231 0.327
3.402 0.099
3.445 0.434
3.418 0.345
3.362 0.567
3.774 0.346
3.804 0.815
3.918 0.675
3.438 0.717
6.436 0.317
6.103 0.438
6.424 0.789
6.314 0.705
1.69 2.075
1.639 1.785
1.604 1.727
2.051 1.744
2.09 2.161
2.047 2.375
2.136 2.033
2.057 1.943
2.608 2.27
2.655 2.29
2.587 2.133
2.721 2.176
1.69 2.075
2.047 2.375
2.136 2.033
2.15 2.034
2.09 2.161
2.047 2.375
2.136 2.033
2.15 2.034
2.608 2.27
2.655 2.29
2.587 2.133
2.721 2.176
5.964 2.709
5.704 2.929
5.889 2.966
6.181 2.923
5.964 2.709
5.819 3.042
5.903 3.171
6.237 2.802
5.083 3.98
5.391 3.801
5.47 3.725
5.438 3.772
6.335 3.122
5.948 3.216
5.903 3.171
6.08 3.142
4.862 3.837
4.775 4.017
4.999 3.588
4.929 3.934
5.31 4.054
5.391 3.801
5.47 3.725
5.438 3.772
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.2518 0.6252
0.2489 0.622
0.2472 0.6191
0.2466 0.6178
0.3944 0.7193
0.5016 0.792
0.6572 0.947
0.741 1.0358
0.9146 1.2652
1.0366 1.4304
1.1892 1.6589
1.3005 1.8249
1.3218 1.8458
1.5159 2.0045
1.517 2.0077
1.6895 2.0755
1.8166 2.1036
2.0898 2.1612
2.3723 2.2218
2.608 2.2702
2.8083 2.2931
3.0402 2.3195
3.2503 2.3198
3.5281 2.319
3.8102 2.3178
4.0925 2.3153
4.3696 2.3119
4.6476 2.3077
4.9348 2.3034
5.1371 2.2991
5.2629 2.3195
5.4323 2.3477
5.5475 2.3847
5.5991 2.4163
5.7788 2.5368
5.9641 2.7091
6.0475 2.7921
6.1925 2.9474
6.3354 3.122
6.388 3.2138
6.4414 3.3064
6.4434 3.304
6.4515 3.4882
6.4564 3.576
6.4593 3.5744
6.4617 3.5738
6.361 3.6624
6.4648 3.5743
6.267 3.741
6.2576 3.7545
5.9398 3.8937
5.6964 3.9744
5.5497 4.0063
5.3104 4.0542
5.3135 4.0559
5.3096 4.0567
5.083 3.9803
4.8617 3.8373
4.8572 3.8344
4.779 3.7842
4.7762 3.7835
4.6964 3.6577
4.6615 3.5562
4.5978 3.3686
4.5757 3.224
4.5517 3.0647
4.5542 2.972
4.5869 2.7593
4.5901 2.7313
4.6723 2.5651
4.6955 2.5226
4.8596 2.3155
4.9277 2.2448
5.1002 2.0839
5.1964 2.018
5.3049 1.9642
5.475 1.8832
5.6828 1.8151
5.8802 1.7512
6.1568 1.6793
6.5911 1.5629
6.703 1.533
6.8926 1.482
6.8966 1.4832
6.9002 1.4824
6.8921 1.4933
6.9006 1.4837
6.9426 1.4366
6.9184 1.4641
6.9358 1.4429
6.9467 1.4321
7.0221 1.3467
7.0352 1.3314
7.0648 1.2999
7.1282 1.1548
7.2226 0.9314
7.2236 0.9261
7.23 0.925
7.2298 0.9224
7.2294 0.9176
7.1097 0.7582
7.0933 0.7373
6.8836 0.5664
6.7671 0.4953
6.5764 0.3921
6.4359 0.3172
6.3431 0.2844
6.3103 0.2745
6.103 0.283
5.9984 0.2871
5.7578 0.3433
5.4925 0.4078
5.4633 0.4166
5.1442 0.4374
4.7533 0.4542
4.6151 0.461
4.4421 0.4705
4.3609 0.4609
4.0867 0.4217
3.9176 0.399
3.8053 0.3573
3.7737 0.3462
3.5194 0.1918
3.4016 0.0992
3.2495 -0.0235
2.9981 -0.2732
2.9747 -0.2919
2.9136 -0.3415
2.9094 -0.3456
2.7641 -0.3767
2.6747 -0.3797
2.6896 -0.3768
2.6789 -0.3755
2.6649 -0.3787
2.6549 -0.3774
2.6705 -0.3779
2.6489 -0.3758
2.3971 -0.3465
2.2455 -0.3198
1.9619 -0.2543
};
\addlegendentry{Robot 1}
\addplot [semithick, darkorange25512714, dashed]
table {%
0.6785 2.9034
0.7054 2.8945
0.7601 2.8743
0.9802 2.8593
1.1089 2.8546
1.3894 2.8726
1.5495 2.896
1.8343 2.9414
2.1117 2.9851
2.2833 3.0112
2.5869 3.028
2.7646 3.0308
2.8078 3.0297
3.2667 3.0066
3.5529 2.983
3.83 2.9588
4.0925 2.9323
4.3567 2.9025
4.5286 2.8815
4.9194 2.8321
5.2062 2.7948
5.4372 2.7648
5.4341 2.7603
5.4339 2.7593
5.5538 2.8185
5.6268 2.8533
5.7044 2.9288
5.8191 3.0425
5.9481 3.2159
5.968 3.2387
5.9699 3.2361
5.972 3.2333
5.9752 3.2314
5.9777 3.2308
5.8416 3.4467
5.7236 3.5683
5.7081 3.5812
5.6015 3.6725
5.3913 3.8014
5.3128 3.8501
5.0817 3.9643
5.0424 3.9759
4.7748 4.0174
4.6806 4.0203
4.3827 4.0191
4.2204 4.0139
3.9427 3.9842
3.6573 3.9544
3.3012 3.907
3.1379 3.8835
3.1 3.878
2.6167 3.8056
2.4159 3.7698
2.3806 3.7541
2.2786 3.7073
2.1076 3.5774
2.0336 3.5183
1.845 3.3154
1.7498 3.2055
1.5775 2.9751
1.4795 2.8502
1.4784 2.8533
1.4776 2.855
1.4752 2.8573
1.4718 2.8579
1.4724 2.857
1.6366 2.656
1.6842 2.5968
1.8456 2.466
1.8589 2.4567
2.0467 2.3753
2.1344 2.3561
2.3551 2.311
2.6547 2.2896
2.7842 2.2796
2.7853 2.2793
3.2871 2.2928
3.4746 2.2973
3.7272 2.2783
3.8986 2.2579
4.1696 2.2099
4.4449 2.1588
4.6007 2.1292
4.8845 2.0422
5.1592 1.9587
5.5966 1.8242
5.6887 1.7967
5.6913 1.7974
5.7981 1.7155
5.8415 1.6825
5.9286 1.5534
5.9992 1.4482
6.0895 1.2341
6.1324 1.119
6.1932 0.8951
6.1957 0.8924
6.1884 0.7386
6.1033 0.4381
6.1033 0.4381
6.0331 0.2884
6.0246 0.2668
6.0245 0.2658
6.0238 0.2605
6.0224 0.2578
6.0199 0.2553
6.017 0.2537
6.0138 0.2525
6.0099 0.2522
5.9938 0.2725
5.925 0.3841
5.8125 0.7033
5.8101 0.714
5.7508 0.9732
5.7163 1.1882
5.7045 1.2976
5.7075 1.2961
5.6241 1.4264
5.6272 1.4266
5.5304 1.5028
5.532 1.5037
5.3584 1.5677
5.3163 1.5722
5.085 1.585
4.9278 1.5616
4.8149 1.5439
4.6649 1.4913
4.4365 1.4107
4.2539 1.3238
4.0927 1.2351
4.0902 1.2363
3.9823 1.126
3.9394 1.0546
3.804 0.8153
3.7286 0.6953
3.6322 0.594
3.4451 0.4339
3.3731 0.3881
3.3589 0.3796
3.1631 0.3073
3.1511 0.3039
3.0072 0.2948
3.0047 0.2928
2.9675 0.3093
2.7192 0.4425
2.6981 0.452
2.548 0.6006
2.4451 0.7145
2.2501 0.9691
2.1821 1.0748
2.0302 1.3065
1.8998 1.5073
1.827 1.5868
1.639 1.7852
1.5179 1.8969
1.3081 2.0776
1.1721 2.1957
};
\addlegendentry{Robot 2}
\addplot [semithick, forestgreen4416044, dashed]
table {%
5.8723 4.5942
5.8723 4.5942
5.8723 4.5942
5.8723 4.5942
5.8723 4.5942
5.8723 4.5942
5.8723 4.5942
5.8723 4.5942
5.8899 4.28
5.8723 4.5941
5.8723 4.5942
5.8724 4.5942
5.8723 4.5941
5.8724 4.5942
5.8752 4.5416
5.9027 3.1713
5.8952 4.1871
5.9093 3.9517
5.916 3.8333
5.926 3.6548
5.9267 3.6047
5.9173 3.4358
5.7476 2.1441
5.8977 3.0924
5.8894 2.9658
5.8755 2.8793
5.8438 2.6963
5.847 2.7139
5.7865 2.3611
5.7563 2.1909
5.7474 2.1456
5.7464 2.1366
5.7619 1.9683
5.7964 1.742
5.779 1.8108
5.824 1.6352
5.8646 1.4739
5.8776 1.4174
6.3174 0.8451
5.9673 1.1883
5.9652 1.1875
5.9881 1.1584
6.1028 1.0176
6.1019 1.0189
6.1584 0.9727
6.3008 0.8588
6.3156 0.8454
6.402 0.8008
6.4238 0.7887
6.7207 0.7105
6.6583 0.7271
6.7814 0.6941
6.7801 0.6928
6.7796 0.6913
6.8965 0.7076
7.0449 0.7288
7.0536 0.7282
7.0871 0.7409
7.1905 0.7897
7.1683 0.7739
7.2235 0.8135
7.2243 0.8121
7.2333 0.8227
7.3204 0.957
7.3415 0.987
7.3424 0.9856
7.3435 0.9841
7.3452 0.9828
7.3407 1.0885
7.3324 1.25
6.9733 1.9119
7.3348 1.2589
7.295 1.3568
7.2287 1.5175
7.2186 1.5448
7.1673 1.6258
7.0669 1.7827
7.031 1.8391
6.9364 1.9577
6.8278 2.0945
6.768 2.1715
6.6591 2.284
6.5693 2.3765
6.4533 2.4969
6.3603 2.5932
6.3589 2.5924
6.2986 2.6963
6.2164 2.8418
6.1731 2.9157
6.1206 3.0368
5.9782 3.3686
5.9804 3.3631
5.9799 3.3682
5.9647 3.3888
5.8535 3.5216
5.9121 3.4514
5.8199 3.5628
5.7286 3.6287
5.7291 3.6289
5.6734 3.6508
5.5038 3.7121
5.4695 3.7254
4.9992 3.5877
5.4718 3.7279
5.4013 3.7304
5.3416 3.7173
5.1674 3.6738
5.1327 3.6666
5.1324 3.6685
5.0332 3.6081
4.9996 3.5889
4.9963 3.5874
4.9024 3.4844
4.8013 3.3693
4.8097 3.3826
4.7383 3.2611
4.672 3.1479
4.6454 3.087
4.5764 2.9233
4.5624 2.8902
4.5024 2.7012
4.4471 2.5195
4.418 2.4238
4.4028 2.3385
4.3742 2.1672
4.3895 2.2576
4.3175 1.8372
4.2664 1.5441
4.2568 1.4908
4.2287 1.3299
4.1994 1.1654
4.168 0.9934
4.1638 0.9652
4.1642 0.9644
4.1625 0.9573
4.0739 0.8363
4.0197 0.7621
4.0192 0.7594
3.9182 0.6747
3.7985 0.5746
3.7806 0.5591
3.6593 0.487
3.5084 0.3988
3.4179 0.3451
3.3158 0.2984
3.0521 0.1792
3.0002 0.1557
2.8454 0.0869
2.7738 0.056
2.617 0.0059
2.4483 -0.0484
2.3822 -0.0707
2.3792 -0.0747
2.3798 -0.0739
2.3781 -0.0753
2.3763 -0.0767
2.3748 -0.0775
2.2863 -0.0232
2.2158 0.0206
2.2122 0.0212
2.1139 0.1267
2.0612 0.1832
1.9659 0.3092
1.8966 0.4004
1.4256 1.3043
1.7355 0.666
1.6091 0.8805
1.6224 0.8503
1.5653 0.9838
1.4965 1.1446
1.4341 1.2887
1.427 1.3034
1.4251 1.3047
1.426 1.3038
1.422 1.3066
1.4447 1.3998
1.4811 1.5424
1.4809 1.5473
1.4801 1.5493
1.5468 1.6436
2.1358 2.0325
1.6043 1.7266
1.7019 1.8103
1.7693 1.8682
1.935 1.9539
1.8985 1.9354
2.0185 1.9969
2.0317 2.0024
2.1968 2.0503
2.318 2.0855
2.4118 2.1027
2.5873 2.1328
2.7577 2.1619
2.9286 2.1903
2.9516 2.1929
2.9844 2.2052
4.0448 2.8092
3.2072 2.2984
3.3006 2.352
3.4551 2.4414
3.7727 2.6237
3.6125 2.5321
3.8479 2.666
3.9394 2.7322
4.0779 2.8329
4.6049 3.4819
4.1934 2.9395
4.3232 3.067
4.4257 3.1678
4.474 3.2431
4.4604 3.2199
4.5451 3.3622
4.5704 3.4029
4.6242 3.5279
4.6864 3.6738
};
\addlegendentry{Robot 3}
\addplot [semithick, crimson2143940, dashed]
table {%
1.843 4.3521
1.8432 4.3518
1.8419 4.3523
1.8396 4.3541
1.8415 4.3488
1.8471 4.3374
1.852 4.3273
1.8591 4.3167
1.8667 4.308
1.8838 4.297
1.8884 4.2954
2.1143 4.237
2.2145 4.2136
2.2165 4.214
2.3873 4.0745
2.5822 3.9102
2.7093 3.7809
2.9026 3.5811
3.0934 3.3811
3.2901 3.1741
3.5169 2.8964
3.5187 2.8938
3.5417 2.8531
3.604 2.7066
3.634 2.5514
3.6602 2.413
3.6748 2.1428
3.6783 1.9393
3.6744 1.6775
3.6536 1.4964
3.6241 1.2476
3.5494 0.9869
3.5436 0.972
3.4385 0.717
3.3619 0.5673
3.231 0.3265
3.1082 0.1103
3.0222 -0.0336
2.8579 -0.2558
2.7986 -0.3375
2.7981 -0.3412
2.7967 -0.3445
2.795 -0.3469
2.6421 -0.3227
2.7658 -0.3448
2.6386 -0.3228
2.5098 -0.259
2.2438 -0.0945
2.1205 -0.0051
2.1169 -0.0047
2.022 0.1628
2.0074 0.1852
1.9874 0.2776
1.9496 0.4592
1.9497 0.8377
1.9589 0.9358
1.9775 1.1386
2.0055 1.3419
2.0445 1.58
2.0507 1.7437
2.0567 1.9429
2.0551 1.9456
2.0542 1.9488
2.054 1.951
2.1503 2.0337
2.1981 2.0756
2.3885 2.1609
2.3993 2.1671
2.443 2.1707
2.721 2.1763
2.7904 2.1695
3.0639 2.123
3.2273 2.0799
3.3838 2.0369
3.6535 1.9481
3.9091 1.8467
4.1699 1.7438
4.4339 1.6382
4.6913 1.5341
4.9028 1.4497
4.9078 1.4492
5.069 1.3133
5.0856 1.3011
5.232 1.2097
5.4923 1.1106
5.6855 1.0371
5.7418 1.0046
6.0043 0.8434
6.3144 0.7053
6.3596 0.6885
6.5032 0.6337
6.6726 0.6016
6.6817 0.5975
6.6807 0.5949
6.8039 0.65
6.961 0.7217
7.0552 0.7921
7.1816 0.8868
7.1817 0.8832
7.1826 0.88
7.2368 1.0539
7.238 1.053
7.2334 1.2748
7.2327 1.3356
7.1718 1.6011
7.1256 1.7476
7.0539 1.9533
7.0578 1.9507
6.9513 2.0717
6.8621 2.1707
6.6501 2.3542
6.4439 2.5401
6.4091 2.5739
6.3561 2.6239
6.2375 2.8024
6.181 2.923
6.0802 3.1421
6.0185 3.3237
6.0032 3.3774
5.9356 3.4709
5.9358 3.4752
5.7683 3.5961
5.6946 3.6515
5.4384 3.7718
5.3489 3.8055
5.0787 3.8928
4.9294 3.934
4.6609 3.992
4.384 4.0524
4.1323 4.103
3.894 4.1464
};
\addlegendentry{Robot 4}
\end{axis}

\end{tikzpicture}


==> tex/trajectory_old.tex <==

\begin{tikzpicture}
    \definecolor{darkgray176}{HTML}{B6B6B4}
    \definecolor{green01270}{RGB}{0,50,0}
    \definecolor{lightgray204}{HTML}{797979}
    \definecolor{steelblue31119180}{HTML}{2E8BC0}
    \definecolor{circle}{HTML}{FAD7A0}
    
    \begin{axis}[
        width=\figurewidth,
        height=\figureheight,
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          nodes={scale=0.5, transform shape},
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        % axis line style={white},
        % title={Trajectory path},
        x grid style={darkgray176},
        xlabel={x [m]},
        xmin=-0.8, xmax=8.2,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={y [m]},
        ymin=-0.8, ymax=5.2,
        ytick style={color=black}
    ]
    \addplot [draw=olive, mark size=0.2pt, mark=*, mark options={solid}, only marks, forget plot]
    table[x index=1, y index=0]{%
    x  y
    2.9034 0.6785
    2.8912 0.7148
    2.8813 0.7445
    2.8762 0.7594
    2.8751 0.7621
    2.8751 0.7612
    2.8745 0.7612
    2.8743 0.7602
    2.874 0.7599
    2.8734 0.765
    2.8719 0.7852
    2.8696 0.8183
    2.8667 0.8645
    2.8631 0.9208
    2.8606 0.9594
    2.8561 1.0284
    2.8542 1.0544
    2.8534 1.0669
    2.853 1.0667
    2.8525 1.0675
    2.8532 1.0818
    2.8546 1.1089
    2.8573 1.1474
    2.8602 1.1871
    2.8628 1.2253
    2.8661 1.2738
    2.8684 1.3118
    2.8706 1.3507
    2.8724 1.3846
    2.8734 1.4034
    2.8738 1.4087
    2.8736 1.4105
    2.8762 1.4282
    2.8813 1.4585
    2.888 1.4983
    2.8972 1.5521
    2.9031 1.5903
    2.9103 1.6318
    2.9152 1.6687
    2.9232 1.7175
    2.9301 1.7562
    2.935 1.793
    2.9414 1.8343
    2.9484 1.8754
    2.9545 1.9135
    2.9646 1.9685
    2.9703 2.0084
    2.976 2.0468
    2.9809 2.0844
    2.9874 2.1247
    2.9934 2.1629
    3.0028 2.2169
    3.0063 2.2453
    3.0084 2.2597
    3.0098 2.2639
    3.0101 2.2716
    3.0128 2.2964
    3.015 2.3432
    3.0172 2.3826
    3.0206 2.4466
    3.0235 2.5051
    3.0256 2.5437
    3.0278 2.5821
    3.03 2.6206
    3.0314 2.6492
    3.0323 2.6624
    3.0325 2.6768
    3.0316 2.7057
    3.0311 2.746
    3.0303 2.7879
    3.0294 2.8258
    3.0287 2.8643
    3.0277 2.9023
    3.0269 2.9415
    3.0261 2.9804
    3.0254 3.0173
    3.0252 3.0406
    3.0252 3.051
    3.0234 3.074
    3.0192 3.1254
    3.0155 3.1646
    3.0121 3.2027
    3.0073 3.2591
    3.0041 3.2976
    3.0006 3.3358
    2.9973 3.3742
    2.994 3.4126
    2.991 3.4511
    2.9881 3.4892
    2.9852 3.5273
    2.9818 3.5657
    2.9786 3.6044
    2.9752 3.6423
    2.9708 3.6911
    2.9676 3.7323
    2.9639 3.7705
    2.959 3.8246
    2.9554 3.8629
    2.9521 3.902
    2.9487 3.9401
    2.9446 3.9861
    2.9417 4.0152
    2.9395 4.0409
    2.9348 4.0789
    2.9275 4.1328
    2.9209 4.1909
    2.9177 4.2287
    2.9126 4.2667
    2.9081 4.3054
    2.9046 4.3395
    2.9015 4.3722
    2.8966 4.4115
    2.8917 4.4491
    2.8867 4.4876
    2.8815 4.5286
    2.8767 4.567
    2.8722 4.605
    2.8675 4.643
    2.8626 4.6815
    2.8577 4.72
    2.8526 4.7581
    2.8478 4.7966
    2.8432 4.8349
    2.8358 4.8912
    2.83 4.935
    2.8251 4.9734
    2.8202 5.012
    2.8154 5.0508
    2.8091 5.0989
    2.804 5.1369
    2.7987 5.178
    2.7934 5.2164
    2.7885 5.2544
    2.7837 5.2927
    2.7789 5.331
    2.7734 5.3715
    2.7688 5.4075
    2.7662 5.4283
    2.7646 5.4378
    2.7644 5.4375
    2.7642 5.4371
    2.7639 5.4369
    2.7635 5.4367
    2.7631 5.4365
    2.7625 5.436
    2.7623 5.4351
    2.7617 5.4353
    2.7613 5.4348
    2.7609 5.4341
    2.7607 5.4345
    2.7602 5.434
    2.7598 5.4337
    2.7595 5.4339
    2.759 5.4336
    2.7586 5.4332
    2.7604 5.4378
    2.7691 5.4557
    2.7873 5.4919
    2.8059 5.5285
    2.8231 5.5627
    2.8399 5.5964
    2.852 5.6207
    2.8555 5.6277
    2.8543 5.6263
    2.8538 5.6264
    2.8537 5.6264
    2.8533 5.6268
    2.8527 5.6262
    2.8522 5.6262
    2.852 5.6265
    2.8578 5.6329
    2.8772 5.6527
    2.9038 5.6792
    2.933 5.7082
    2.9597 5.7352
    2.9876 5.7627
    3.0145 5.7897
    3.0332 5.8089
    3.0422 5.8184
    3.0428 5.819
    3.0425 5.8192
    3.0441 5.8211
    3.061 5.8338
    3.087 5.853
    3.1224 5.8792
    3.1535 5.902
    3.1844 5.9247
    3.2143 5.9471
    3.2334 5.9614
    3.2413 5.9675
    3.2405 5.9673
    3.2401 5.9673
    3.24 5.9679
    3.2395 5.968
    3.2391 5.968
    3.2387 5.9683
    3.2382 5.9683
    3.2377 5.9687
    3.2375 5.9692
    3.2368 5.9692
    3.2363 5.9695
    3.2362 5.9698
    3.2358 5.9702
    3.235 5.9703
    3.2349 5.9707
    3.2345 5.9708
    3.2345 5.9713
    3.234 5.9716
    3.2334 5.9719
    3.2334 5.9723
    3.2328 5.9727
    3.2324 5.9731
    3.2322 5.9736
    3.2317 5.974
    3.2313 5.9743
    3.2314 5.9747
    3.231 5.9752
    3.2307 5.976
    3.2305 5.9762
    3.23 5.9767
    3.2297 5.9772
    3.23 5.9778
    3.23 5.9781
    3.2404 5.9719
    3.2677 5.9548
    3.3009 5.9335
    3.3447 5.9056
    3.3767 5.8851
    3.4121 5.8634
    3.449 5.84
    3.4832 5.8186
    3.492 5.8127
    3.4908 5.8138
    3.4908 5.8139
    3.4908 5.8143
    3.4907 5.8152
    3.4909 5.8156
    3.4909 5.8163
    3.578 5.712
    3.6242 5.6569
    3.6488 5.6278
    3.665 5.6089
    3.6722 5.6005
    3.6718 5.6019
    3.6725 5.6015
    3.6823 5.5863
    3.7054 5.5483
    3.7304 5.5073
    3.7502 5.4749
    3.7705 5.4417
    3.7906 5.4088
    3.8109 5.376
    3.8311 5.3435
    3.8527 5.3084
    3.8742 5.2732
    3.8944 5.2405
    3.9094 5.2161
    3.9153 5.2062
    3.9143 5.208
    3.915 5.2078
    3.916 5.2072
    3.9222 5.1922
    3.9334 5.1626
    3.9496 5.1204
    3.9654 5.079
    3.9705 5.0657
    3.9709 5.0654
    3.9708 5.0658
    3.9714 5.0665
    3.972 5.066
    3.9757 5.0442
    3.9808 5.0097
    3.9879 4.9622
    3.9939 4.9219
    4.0013 4.8768
    4.0082 4.8339
    4.0158 4.7832
    4.0189 4.7647
    4.0196 4.762
    4.0198 4.7628
    4.0203 4.755
    4.0205 4.7321
    4.0204 4.6968
    4.0199 4.6492
    4.0194 4.6037
    4.0191 4.5597
    4.0187 4.5135
    4.0188 4.4645
    4.0188 4.421
    4.0192 4.3619
    4.0192 4.3136
    4.0195 4.2874
    4.0195 4.2785
    4.0196 4.275
    4.0161 4.2394
    4.0108 4.1904
    4.0056 4.1444
    4.0003 4.0962
    3.9957 4.055
    3.99 4.0014
    3.9842 3.9427
    3.979 3.8943
    3.974 3.8472
    3.9677 3.7867
    3.9638 3.7486
    3.9593 3.7033
    3.9526 3.6395
    3.9481 3.5963
    3.9456 3.5737
    3.9402 3.5342
    3.9324 3.4815
    3.9236 3.4211
    3.917 3.3748
    3.9096 3.3215
    3.9031 3.2729
    3.8977 3.2311
    3.8899 3.179
    3.881 3.1202
    3.8732 3.0694
    3.8655 3.0162
    3.8591 2.9726
    3.8526 2.9262
    3.8428 2.8603
    3.8359 2.8136
    3.8284 2.7598
    3.8201 2.7089
    3.8147 2.669
    3.8079 2.629
    3.7988 2.5776
    3.7872 2.5192
    3.777 2.4611
    3.7703 2.4252
    3.7696 2.4154
    3.7699 2.4165
    3.7703 2.4171
    3.7706 2.4171
    3.7704 2.4149
    3.7541 2.3806
    3.7326 2.3342
    3.7119 2.2917
    3.7058 2.2774
    3.7067 2.2788
    3.7073 2.2786
    3.7056 2.2755
    3.6876 2.2515
    3.6539 2.2076
    3.621 2.1649
    3.5802 2.1115
    3.5465 2.0676
    3.532 2.0477
    3.5309 2.0465
    3.532 2.0469
    3.5183 2.0336
    3.4893 2.006
    3.4406 1.9614
    3.4005 1.9233
    3.3587 1.8846
    3.3061 1.8358
    3.2736 1.8045
    3.2623 1.7948
    3.2599 1.7916
    3.2301 1.7683
    3.1801 1.7309
    3.1313 1.6944
    3.0813 1.6574
    3.0383 1.6253
    2.9771 1.5792
    2.9314 1.5432
    2.8916 1.5139
    2.8656 1.4944
    2.8466 1.4793
    2.8491 1.4804
    2.8489 1.4802
    2.8493 1.4796
    2.8503 1.4794
    2.8505 1.4794
    2.8514 1.4784
    2.852 1.4778
    2.8543 1.4785
    2.8543 1.4777
    2.8548 1.4776
    2.8545 1.4763
    2.8545 1.4751
    2.8561 1.4751
    2.8574 1.4751
    2.8574 1.4748
    2.8579 1.474
    2.8583 1.4733
    2.8586 1.4724
    2.8581 1.4712
    2.8591 1.471
    2.8592 1.4705
    2.8595 1.4695
    2.8492 1.4766
    2.8119 1.5086
    2.7631 1.5485
    2.7124 1.5891
    2.656 1.6366
    2.6133 1.6716
    2.597 1.6841
    2.5976 1.6829
    2.5979 1.6819
    2.5847 1.6968
    2.5498 1.7407
    2.5082 1.7933
    2.4695 1.8417
    2.4624 1.85
    2.4625 1.8485
    2.4622 1.8482
    2.4619 1.8477
    2.4469 1.8805
    2.4226 1.9362
    2.3975 1.9955
    2.3785 2.0398
    2.3757 2.0456
    2.3749 2.0454
    2.3739 2.0485
    2.3657 2.0857
    2.3494 2.1674
    2.3353 2.2379
    2.322 2.3012
    2.3124 2.3479
    2.311 2.3531
    2.3089 2.3757
    2.3044 2.44
    2.3 2.5097
    2.2945 2.5881
    2.29 2.6496
    2.2839 2.7294
    2.2801 2.7748
    2.2795 2.7834
    2.2794 2.8148
    2.2818 2.8934
    2.2839 2.96
    2.2867 3.0453
    2.2885 3.1177
    2.2904 3.1874
    2.2924 3.2691
    2.2939 3.3416
    2.2955 3.4112
    2.2967 3.4641
    2.297 3.4758
    2.2939 3.5234
    2.2882 3.5981
    2.2813 3.6689
    2.2763 3.7526
    2.2724 3.8085
    2.2716 3.819
    2.266 3.8541
    2.2505 3.9396
    2.2383 4.0094
    2.2259 4.0812
    2.2105 4.167
    2.1977 4.2378
    2.1846 4.3088
    2.1725 4.3729
    2.1559 4.4598
    2.1416 4.5332
    2.1308 4.5915
    2.1294 4.6004
    2.1166 4.6451
    2.0939 4.7189
    2.0726 4.7871
    2.0476 4.8674
    2.0246 4.9437
    2.0022 5.0172
    1.9804 5.0879
    1.9541 5.1739
    1.9315 5.2465
    1.9095 5.3189
    1.8873 5.3914
    1.8618 5.4734
    1.8386 5.5496
    1.8168 5.6212
    1.7977 5.6842
    1.7971 5.6884
    1.797 5.6899
    1.7972 5.6908
    1.7977 5.6919
    1.7937 5.6982
    1.7582 5.7444
    1.7005 5.8168
    1.6829 5.8396
    1.6835 5.8404
    1.6825 5.8417
    1.6825 5.8423
    1.6698 5.8516
    1.607 5.8934
    1.5293 5.9442
    1.467 5.9859
    1.4475 5.9988
    1.4482 5.9992
    1.425 6.0098
    1.3571 6.0378
    1.2797 6.0702
    1.1953 6.1059
    1.1653 6.1182
    1.1614 6.1206
    1.1095 6.1351
    1.0182 6.1596
    0.9368 6.1812
    0.8953 6.1932
    0.8952 6.1939
    0.8949 6.1946
    0.8942 6.1955
    0.8632 6.1948
    0.7809 6.1902
    0.7398 6.1883
    0.7382 6.1888
    0.7369 6.1888
    0.7106 6.1823
    0.6252 6.1577
    0.5421 6.1332
    0.4824 6.1157
    0.4385 6.1034
    0.4363 6.103
    0.3934 6.0832
    0.3001 6.0386
    0.2705 6.0247
    0.2683 6.0243
    0.2674 6.0243
    0.2662 6.0246
    0.2651 6.0246
    0.2643 6.0245
    0.2632 6.0242
    0.2622 6.0242
    0.2614 6.0241
    0.2603 6.0237
    0.2595 6.0234
    0.2587 6.023
    0.2577 6.0224
    0.2567 6.0215
    0.2558 6.0206
    0.255 6.0197
    0.2545 6.0191
    0.2542 6.0178
    0.2536 6.0169
    0.2534 6.0161
    0.2526 6.0152
    0.2525 6.0135
    0.2522 6.0123
    0.2523 6.0107
    0.2523 6.009
    0.2522 6.0078
    0.2531 6.0065
    0.3089 5.9717
    0.3732 5.9323
    0.3833 5.9255
    0.3883 5.9227
    0.4464 5.9003
    0.5345 5.8678
    0.6226 5.8351
    0.6456 5.8261
    0.6645 5.8212
    0.761 5.7997
    0.8476 5.7796
    0.9351 5.7596
    0.9801 5.7492
    1.0456 5.7384
    1.1532 5.7219
    1.2292 5.712
    1.2951 5.7039
    1.2977 5.7044
    1.2973 5.7052
    1.2968 5.7063
    1.2961 5.7075
    1.3018 5.7049
    1.3706 5.6603
    1.4272 5.6237
    1.4263 5.6253
    1.4264 5.6262
    1.4264 5.6276
    1.4658 5.5778
    1.5034 5.529
    1.5031 5.5304
    1.5037 5.5321
    1.5166 5.4987
    1.5553 5.3901
    1.5679 5.3576
    1.5684 5.3584
    1.5702 5.3494
    1.5783 5.195
    1.585 5.085
    1.5864 5.0871
    1.5706 4.9848
    1.549 4.8501
    1.5444 4.8147
    1.537 4.7914
    1.5051 4.7031
    1.4628 4.5845
    1.4266 4.4832
    1.4112 4.4376
    1.38 4.3705
    1.3289 4.2646
    1.3117 4.2295
    1.2618 4.1401
    1.2338 4.0902
    1.2354 4.0909
    1.2366 4.0912
    1.2129 4.0669
    1.1401 3.9965
    1.1263 3.9823
    1.1275 3.9817
    1.1066 3.969
    0.9828 3.8987
    0.887 3.8444
    0.7867 3.7877
    0.7521 3.7684
    0.7172 3.7443
    0.6919 3.7266
    0.6809 3.7174
    0.5993 3.6376
    0.5257 3.5654
    0.4899 3.531
    0.4891 3.5312
    0.4837 3.5245
    0.4368 3.4498
    0.3998 3.3911
    0.3836 3.3667
    0.3782 3.3558
    0.3464 3.2694
    0.3142 3.181
    0.3069 3.1636
    0.3062 3.1628
    0.3053 3.1621
    0.2991 3.0721
    0.2951 3.0077
    0.2945 3.0072
    0.2934 3.0054
    0.293 3.005
    0.2921 3.0033
    0.2916 3.002
    0.3197 2.9484
    0.3707 2.8544
    0.4201 2.7614
    0.452 2.701
    0.4516 2.7004
    0.452 2.6981
    0.4798 2.669
    0.5544 2.5946
    0.6328 2.5154
    0.649 2.4989
    0.7207 2.4402
    0.8052 2.3721
    0.8788 2.3118
    0.8973 2.2972
    0.976 2.2459
    1.0748 2.1821
    1.1672 2.1217
    1.257 2.0628
    1.358 1.9966
    1.4524 1.9352
    1.5091 1.8986
    1.5084 1.9004
    1.5502 1.862
    1.6384 1.778
    1.7184 1.7018
    1.804 1.6214
    1.8206 1.6061
    1.8697 1.5497
    1.9484 1.4578
    2.0208 1.3734
    2.1011 1.2809
    2.1723 1.1992
    2.2451 1.1158
    2.3029 1.0501
    2.3351 1.0084
    2.4118 0.9066
    2.4751 0.8224
    2.5485 0.7266
    2.5927 0.6692
    2.5928 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5928 0.669
    2.5927 0.669
    2.5927 0.669
    2.5928 0.669
    2.5927 0.669
    2.5927 0.669
    2.5928 0.669
    };
    \addplot [line width=4.2pt, olive, opacity=0.23]
    table[x index=1, y index=0]{%
    2.9034 0.6785
    2.8912 0.7148
    2.8813 0.7445
    2.8762 0.7594
    2.8751 0.7621
    2.8751 0.7612
    2.8745 0.7612
    2.8743 0.7602
    2.874 0.7599
    2.8734 0.765
    2.8719 0.7852
    2.8696 0.8183
    2.8667 0.8645
    2.8631 0.9208
    2.8606 0.9594
    2.8561 1.0284
    2.8542 1.0544
    2.8534 1.0669
    2.853 1.0667
    2.8525 1.0675
    2.8532 1.0818
    2.8546 1.1089
    2.8573 1.1474
    2.8602 1.1871
    2.8628 1.2253
    2.8661 1.2738
    2.8684 1.3118
    2.8706 1.3507
    2.8724 1.3846
    2.8734 1.4034
    2.8738 1.4087
    2.8736 1.4105
    2.8762 1.4282
    2.8813 1.4585
    2.888 1.4983
    2.8972 1.5521
    2.9031 1.5903
    2.9103 1.6318
    2.9152 1.6687
    2.9232 1.7175
    2.9301 1.7562
    2.935 1.793
    2.9414 1.8343
    2.9484 1.8754
    2.9545 1.9135
    2.9646 1.9685
    2.9703 2.0084
    2.976 2.0468
    2.9809 2.0844
    2.9874 2.1247
    2.9934 2.1629
    3.0028 2.2169
    3.0063 2.2453
    3.0084 2.2597
    3.0098 2.2639
    3.0101 2.2716
    3.0128 2.2964
    3.015 2.3432
    3.0172 2.3826
    3.0206 2.4466
    3.0235 2.5051
    3.0256 2.5437
    3.0278 2.5821
    3.03 2.6206
    3.0314 2.6492
    3.0323 2.6624
    3.0325 2.6768
    3.0316 2.7057
    3.0311 2.746
    3.0303 2.7879
    3.0294 2.8258
    3.0287 2.8643
    3.0277 2.9023
    3.0269 2.9415
    3.0261 2.9804
    3.0254 3.0173
    3.0252 3.0406
    3.0252 3.051
    3.0234 3.074
    3.0192 3.1254
    3.0155 3.1646
    3.0121 3.2027
    3.0073 3.2591
    3.0041 3.2976
    3.0006 3.3358
    2.9973 3.3742
    2.994 3.4126
    2.991 3.4511
    2.9881 3.4892
    2.9852 3.5273
    2.9818 3.5657
    2.9786 3.6044
    2.9752 3.6423
    2.9708 3.6911
    2.9676 3.7323
    2.9639 3.7705
    2.959 3.8246
    2.9554 3.8629
    2.9521 3.902
    2.9487 3.9401
    2.9446 3.9861
    2.9417 4.0152
    2.9395 4.0409
    2.9348 4.0789
    2.9275 4.1328
    2.9209 4.1909
    2.9177 4.2287
    2.9126 4.2667
    2.9081 4.3054
    2.9046 4.3395
    2.9015 4.3722
    2.8966 4.4115
    2.8917 4.4491
    2.8867 4.4876
    2.8815 4.5286
    2.8767 4.567
    2.8722 4.605
    2.8675 4.643
    2.8626 4.6815
    2.8577 4.72
    2.8526 4.7581
    2.8478 4.7966
    2.8432 4.8349
    2.8358 4.8912
    2.83 4.935
    2.8251 4.9734
    2.8202 5.012
    2.8154 5.0508
    2.8091 5.0989
    2.804 5.1369
    2.7987 5.178
    2.7934 5.2164
    2.7885 5.2544
    2.7837 5.2927
    2.7789 5.331
    2.7734 5.3715
    2.7688 5.4075
    2.7662 5.4283
    2.7646 5.4378
    2.7644 5.4375
    2.7642 5.4371
    2.7639 5.4369
    2.7635 5.4367
    2.7631 5.4365
    2.7625 5.436
    2.7623 5.4351
    2.7617 5.4353
    2.7613 5.4348
    2.7609 5.4341
    2.7607 5.4345
    2.7602 5.434
    2.7598 5.4337
    2.7595 5.4339
    2.759 5.4336
    2.7586 5.4332
    2.7604 5.4378
    2.7691 5.4557
    2.7873 5.4919
    2.8059 5.5285
    2.8231 5.5627
    2.8399 5.5964
    2.852 5.6207
    2.8555 5.6277
    2.8543 5.6263
    2.8538 5.6264
    2.8537 5.6264
    2.8533 5.6268
    2.8527 5.6262
    2.8522 5.6262
    2.852 5.6265
    2.8578 5.6329
    2.8772 5.6527
    2.9038 5.6792
    2.933 5.7082
    2.9597 5.7352
    2.9876 5.7627
    3.0145 5.7897
    3.0332 5.8089
    3.0422 5.8184
    3.0428 5.819
    3.0425 5.8192
    3.0441 5.8211
    3.061 5.8338
    3.087 5.853
    3.1224 5.8792
    3.1535 5.902
    3.1844 5.9247
    3.2143 5.9471
    3.2334 5.9614
    3.2413 5.9675
    3.2405 5.9673
    3.2401 5.9673
    3.24 5.9679
    3.2395 5.968
    3.2391 5.968
    3.2387 5.9683
    3.2382 5.9683
    3.2377 5.9687
    3.2375 5.9692
    3.2368 5.9692
    3.2363 5.9695
    3.2362 5.9698
    3.2358 5.9702
    3.235 5.9703
    3.2349 5.9707
    3.2345 5.9708
    3.2345 5.9713
    3.234 5.9716
    3.2334 5.9719
    3.2334 5.9723
    3.2328 5.9727
    3.2324 5.9731
    3.2322 5.9736
    3.2317 5.974
    3.2313 5.9743
    3.2314 5.9747
    3.231 5.9752
    3.2307 5.976
    3.2305 5.9762
    3.23 5.9767
    3.2297 5.9772
    3.23 5.9778
    3.23 5.9781
    3.2404 5.9719
    3.2677 5.9548
    3.3009 5.9335
    3.3447 5.9056
    3.3767 5.8851
    3.4121 5.8634
    3.449 5.84
    3.4832 5.8186
    3.492 5.8127
    3.4908 5.8138
    3.4908 5.8139
    3.4908 5.8143
    3.4907 5.8152
    3.4909 5.8156
    3.4909 5.8163
    3.578 5.712
    3.6242 5.6569
    3.6488 5.6278
    3.665 5.6089
    3.6722 5.6005
    3.6718 5.6019
    3.6725 5.6015
    3.6823 5.5863
    3.7054 5.5483
    3.7304 5.5073
    3.7502 5.4749
    3.7705 5.4417
    3.7906 5.4088
    3.8109 5.376
    3.8311 5.3435
    3.8527 5.3084
    3.8742 5.2732
    3.8944 5.2405
    3.9094 5.2161
    3.9153 5.2062
    3.9143 5.208
    3.915 5.2078
    3.916 5.2072
    3.9222 5.1922
    3.9334 5.1626
    3.9496 5.1204
    3.9654 5.079
    3.9705 5.0657
    3.9709 5.0654
    3.9708 5.0658
    3.9714 5.0665
    3.972 5.066
    3.9757 5.0442
    3.9808 5.0097
    3.9879 4.9622
    3.9939 4.9219
    4.0013 4.8768
    4.0082 4.8339
    4.0158 4.7832
    4.0189 4.7647
    4.0196 4.762
    4.0198 4.7628
    4.0203 4.755
    4.0205 4.7321
    4.0204 4.6968
    4.0199 4.6492
    4.0194 4.6037
    4.0191 4.5597
    4.0187 4.5135
    4.0188 4.4645
    4.0188 4.421
    4.0192 4.3619
    4.0192 4.3136
    4.0195 4.2874
    4.0195 4.2785
    4.0196 4.275
    4.0161 4.2394
    4.0108 4.1904
    4.0056 4.1444
    4.0003 4.0962
    3.9957 4.055
    3.99 4.0014
    3.9842 3.9427
    3.979 3.8943
    3.974 3.8472
    3.9677 3.7867
    3.9638 3.7486
    3.9593 3.7033
    3.9526 3.6395
    3.9481 3.5963
    3.9456 3.5737
    3.9402 3.5342
    3.9324 3.4815
    3.9236 3.4211
    3.917 3.3748
    3.9096 3.3215
    3.9031 3.2729
    3.8977 3.2311
    3.8899 3.179
    3.881 3.1202
    3.8732 3.0694
    3.8655 3.0162
    3.8591 2.9726
    3.8526 2.9262
    3.8428 2.8603
    3.8359 2.8136
    3.8284 2.7598
    3.8201 2.7089
    3.8147 2.669
    3.8079 2.629
    3.7988 2.5776
    3.7872 2.5192
    3.777 2.4611
    3.7703 2.4252
    3.7696 2.4154
    3.7699 2.4165
    3.7703 2.4171
    3.7706 2.4171
    3.7704 2.4149
    3.7541 2.3806
    3.7326 2.3342
    3.7119 2.2917
    3.7058 2.2774
    3.7067 2.2788
    3.7073 2.2786
    3.7056 2.2755
    3.6876 2.2515
    3.6539 2.2076
    3.621 2.1649
    3.5802 2.1115
    3.5465 2.0676
    3.532 2.0477
    3.5309 2.0465
    3.532 2.0469
    3.5183 2.0336
    3.4893 2.006
    3.4406 1.9614
    3.4005 1.9233
    3.3587 1.8846
    3.3061 1.8358
    3.2736 1.8045
    3.2623 1.7948
    3.2599 1.7916
    3.2301 1.7683
    3.1801 1.7309
    3.1313 1.6944
    3.0813 1.6574
    3.0383 1.6253
    2.9771 1.5792
    2.9314 1.5432
    2.8916 1.5139
    2.8656 1.4944
    2.8466 1.4793
    2.8491 1.4804
    2.8489 1.4802
    2.8493 1.4796
    2.8503 1.4794
    2.8505 1.4794
    2.8514 1.4784
    2.852 1.4778
    2.8543 1.4785
    2.8543 1.4777
    2.8548 1.4776
    2.8545 1.4763
    2.8545 1.4751
    2.8561 1.4751
    2.8574 1.4751
    2.8574 1.4748
    2.8579 1.474
    2.8583 1.4733
    2.8586 1.4724
    2.8581 1.4712
    2.8591 1.471
    2.8592 1.4705
    2.8595 1.4695
    2.8492 1.4766
    2.8119 1.5086
    2.7631 1.5485
    2.7124 1.5891
    2.656 1.6366
    2.6133 1.6716
    2.597 1.6841
    2.5976 1.6829
    2.5979 1.6819
    2.5847 1.6968
    2.5498 1.7407
    2.5082 1.7933
    2.4695 1.8417
    2.4624 1.85
    2.4625 1.8485
    2.4622 1.8482
    2.4619 1.8477
    2.4469 1.8805
    2.4226 1.9362
    2.3975 1.9955
    2.3785 2.0398
    2.3757 2.0456
    2.3749 2.0454
    2.3739 2.0485
    2.3657 2.0857
    2.3494 2.1674
    2.3353 2.2379
    2.322 2.3012
    2.3124 2.3479
    2.311 2.3531
    2.3089 2.3757
    2.3044 2.44
    2.3 2.5097
    2.2945 2.5881
    2.29 2.6496
    2.2839 2.7294
    2.2801 2.7748
    2.2795 2.7834
    2.2794 2.8148
    2.2818 2.8934
    2.2839 2.96
    2.2867 3.0453
    2.2885 3.1177
    2.2904 3.1874
    2.2924 3.2691
    2.2939 3.3416
    2.2955 3.4112
    2.2967 3.4641
    2.297 3.4758
    2.2939 3.5234
    2.2882 3.5981
    2.2813 3.6689
    2.2763 3.7526
    2.2724 3.8085
    2.2716 3.819
    2.266 3.8541
    2.2505 3.9396
    2.2383 4.0094
    2.2259 4.0812
    2.2105 4.167
    2.1977 4.2378
    2.1846 4.3088
    2.1725 4.3729
    2.1559 4.4598
    2.1416 4.5332
    2.1308 4.5915
    2.1294 4.6004
    2.1166 4.6451
    2.0939 4.7189
    2.0726 4.7871
    2.0476 4.8674
    2.0246 4.9437
    2.0022 5.0172
    1.9804 5.0879
    1.9541 5.1739
    1.9315 5.2465
    1.9095 5.3189
    1.8873 5.3914
    1.8618 5.4734
    1.8386 5.5496
    1.8168 5.6212
    1.7977 5.6842
    1.7971 5.6884
    1.797 5.6899
    1.7972 5.6908
    1.7977 5.6919
    1.7937 5.6982
    1.7582 5.7444
    1.7005 5.8168
    1.6829 5.8396
    1.6835 5.8404
    1.6825 5.8417
    1.6825 5.8423
    1.6698 5.8516
    1.607 5.8934
    1.5293 5.9442
    1.467 5.9859
    1.4475 5.9988
    1.4482 5.9992
    1.425 6.0098
    1.3571 6.0378
    1.2797 6.0702
    1.1953 6.1059
    1.1653 6.1182
    1.1614 6.1206
    1.1095 6.1351
    1.0182 6.1596
    0.9368 6.1812
    0.8953 6.1932
    0.8952 6.1939
    0.8949 6.1946
    0.8942 6.1955
    0.8632 6.1948
    0.7809 6.1902
    0.7398 6.1883
    0.7382 6.1888
    0.7369 6.1888
    0.7106 6.1823
    0.6252 6.1577
    0.5421 6.1332
    0.4824 6.1157
    0.4385 6.1034
    0.4363 6.103
    0.3934 6.0832
    0.3001 6.0386
    0.2705 6.0247
    0.2683 6.0243
    0.2674 6.0243
    0.2662 6.0246
    0.2651 6.0246
    0.2643 6.0245
    0.2632 6.0242
    0.2622 6.0242
    0.2614 6.0241
    0.2603 6.0237
    0.2595 6.0234
    0.2587 6.023
    0.2577 6.0224
    0.2567 6.0215
    0.2558 6.0206
    0.255 6.0197
    0.2545 6.0191
    0.2542 6.0178
    0.2536 6.0169
    0.2534 6.0161
    0.2526 6.0152
    0.2525 6.0135
    0.2522 6.0123
    0.2523 6.0107
    0.2523 6.009
    0.2522 6.0078
    0.2531 6.0065
    0.3089 5.9717
    0.3732 5.9323
    0.3833 5.9255
    0.3883 5.9227
    0.4464 5.9003
    0.5345 5.8678
    0.6226 5.8351
    0.6456 5.8261
    0.6645 5.8212
    0.761 5.7997
    0.8476 5.7796
    0.9351 5.7596
    0.9801 5.7492
    1.0456 5.7384
    1.1532 5.7219
    1.2292 5.712
    1.2951 5.7039
    1.2977 5.7044
    1.2973 5.7052
    1.2968 5.7063
    1.2961 5.7075
    1.3018 5.7049
    1.3706 5.6603
    1.4272 5.6237
    1.4263 5.6253
    1.4264 5.6262
    1.4264 5.6276
    1.4658 5.5778
    1.5034 5.529
    1.5031 5.5304
    1.5037 5.5321
    1.5166 5.4987
    1.5553 5.3901
    1.5679 5.3576
    1.5684 5.3584
    1.5702 5.3494
    1.5783 5.195
    1.585 5.085
    1.5864 5.0871
    1.5706 4.9848
    1.549 4.8501
    1.5444 4.8147
    1.537 4.7914
    1.5051 4.7031
    1.4628 4.5845
    1.4266 4.4832
    1.4112 4.4376
    1.38 4.3705
    1.3289 4.2646
    1.3117 4.2295
    1.2618 4.1401
    1.2338 4.0902
    1.2354 4.0909
    1.2366 4.0912
    1.2129 4.0669
    1.1401 3.9965
    1.1263 3.9823
    1.1275 3.9817
    1.1066 3.969
    0.9828 3.8987
    0.887 3.8444
    0.7867 3.7877
    0.7521 3.7684
    0.7172 3.7443
    0.6919 3.7266
    0.6809 3.7174
    0.5993 3.6376
    0.5257 3.5654
    0.4899 3.531
    0.4891 3.5312
    0.4837 3.5245
    0.4368 3.4498
    0.3998 3.3911
    0.3836 3.3667
    0.3782 3.3558
    0.3464 3.2694
    0.3142 3.181
    0.3069 3.1636
    0.3062 3.1628
    0.3053 3.1621
    0.2991 3.0721
    0.2951 3.0077
    0.2945 3.0072
    0.2934 3.0054
    0.293 3.005
    0.2921 3.0033
    0.2916 3.002
    0.3197 2.9484
    0.3707 2.8544
    0.4201 2.7614
    0.452 2.701
    0.4516 2.7004
    0.452 2.6981
    0.4798 2.669
    0.5544 2.5946
    0.6328 2.5154
    0.649 2.4989
    0.7207 2.4402
    0.8052 2.3721
    0.8788 2.3118
    0.8973 2.2972
    0.976 2.2459
    1.0748 2.1821
    1.1672 2.1217
    1.257 2.0628
    1.358 1.9966
    1.4524 1.9352
    1.5091 1.8986
    1.5084 1.9004
    1.5502 1.862
    1.6384 1.778
    1.7184 1.7018
    1.804 1.6214
    1.8206 1.6061
    1.8697 1.5497
    1.9484 1.4578
    2.0208 1.3734
    2.1011 1.2809
    2.1723 1.1992
    2.2451 1.1158
    2.3029 1.0501
    2.3351 1.0084
    2.4118 0.9066
    2.4751 0.8224
    2.5485 0.7266
    2.5927 0.6692
    2.5928 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5927 0.669
    2.5928 0.669
    2.5927 0.669
    2.5927 0.669
    2.5928 0.669
    2.5927 0.669
    2.5927 0.669
    2.5928 0.669
    };
    \addlegendentry{Robot\textsubscript{1}}
        \addplot [draw=green01270, mark size=0.2pt, mark=*, mark options={solid}, only marks, forget plot]
    table[x index=1, y index=0]{%
    x  y
    4.5942 5.8723
    4.5942 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5942 5.8724
    4.5941 5.8724
    4.5942 5.8724
    4.5942 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5942 5.8724
    4.5941 5.8724
    4.5941 5.8724
    4.5941 5.8723
    4.5942 5.8724
    4.5941 5.8723
    4.5942 5.8724
    4.5925 5.8723
    4.5737 5.8735
    4.5416 5.8752
    4.4991 5.8777
    4.461 5.8801
    4.4194 5.8823
    4.3325 5.8873
    4.2828 5.8899
    4.1895 5.895
    4.1337 5.8984
    4.0958 5.9006
    4.0315 5.9047
    3.9903 5.9071
    3.9126 5.9113
    3.8642 5.9142
    3.8206 5.9167
    3.7818 5.919
    3.7329 5.9216
    3.6919 5.9239
    3.6533 5.926
    3.6342 5.9273
    3.6317 5.9276
    3.6101 5.9269
    3.5533 5.9239
    3.5092 5.9214
    3.4664 5.919
    3.428 5.917
    3.3824 5.9145
    3.344 5.9126
    3.3029 5.9102
    3.2643 5.908
    3.2183 5.9054
    3.1804 5.9032
    3.1505 5.9015
    3.0875 5.8974
    3.0387 5.894
    2.9895 5.8906
    2.9667 5.8894
    2.9641 5.8893
    2.9234 5.883
    2.8586 5.8718
    2.7416 5.8516
    2.6963 5.8438
    2.6452 5.835
    2.5787 5.8239
    2.5205 5.8141
    2.4728 5.8059
    2.4147 5.7959
    2.3663 5.7874
    2.3163 5.7787
    2.2559 5.768
    2.2134 5.7604
    2.1745 5.7534
    2.1529 5.7494
    2.1441 5.7476
    2.1456 5.7474
    2.146 5.7468
    2.1455 5.746
    2.1327 5.7466
    2.0838 5.751
    2.0319 5.7561
    1.963 5.7624
    1.8942 5.7686
    1.8464 5.7726
    1.8406 5.7728
    1.8408 5.7722
    1.8338 5.7735
    1.7984 5.782
    1.7499 5.7944
    1.7 5.8073
    1.6477 5.8206
    1.6024 5.8324
    1.557 5.844
    1.4967 5.859
    1.4406 5.8727
    1.422 5.8772
    1.4189 5.8773
    1.4069 5.8812
    1.358 5.9005
    1.3057 5.9213
    1.2465 5.945
    1.2014 5.9626
    1.1876 5.9676
    1.1884 5.9669
    1.1879 5.9667
    1.1881 5.966
    1.1874 5.9656
    1.1877 5.965
    1.1757 5.9738
    1.1497 5.9952
    1.0931 6.0421
    1.0326 6.092
    1.0188 6.1033
    1.019 6.1022
    1.0188 6.1018
    1.0123 6.1088
    0.9795 6.1498
    0.9431 6.1957
    0.8844 6.2695
    0.8525 6.3083
    0.8454 6.3169
    0.8456 6.3158
    0.8452 6.3156
    0.843 6.3189
    0.8193 6.3648
    0.7942 6.4151
    0.7888 6.4252
    0.7891 6.4234
    0.7887 6.4238
    0.7885 6.4233
    0.7873 6.4262
    0.7773 6.463
    0.7655 6.5089
    0.7541 6.5535
    0.7303 6.6459
    0.7159 6.7009
    0.7045 6.7428
    0.6972 6.7695
    0.6942 6.7809
    0.6936 6.7805
    0.6933 6.7806
    0.6928 6.7801
    0.6924 6.7802
    0.6917 6.7796
    0.6915 6.7837
    0.6954 6.8127
    0.7007 6.8488
    0.7082 6.8991
    0.7139 6.9397
    0.7242 7.0105
    0.729 7.0459
    0.7294 7.0544
    0.7289 7.053
    0.7282 7.0537
    0.7279 7.0532
    0.7275 7.0532
    0.7306 7.0615
    0.7464 7.0998
    0.7708 7.1576
    0.7743 7.1669
    0.7737 7.166
    0.7736 7.166
    0.773 7.1667
    0.7753 7.17
    0.7897 7.1905
    0.808 7.2155
    0.8142 7.2241
    0.8135 7.2235
    0.8133 7.224
    0.8125 7.2238
    0.812 7.224
    0.8117 7.2247
    0.8111 7.2252
    0.8363 7.2423
    0.8931 7.279
    0.955 7.319
    0.9782 7.3345
    0.9889 7.3416
    0.9872 7.341
    0.987 7.3415
    0.9871 7.3419
    0.9861 7.3422
    0.9852 7.3426
    0.9849 7.3428
    0.9841 7.3435
    0.9838 7.3441
    0.9832 7.3446
    0.983 7.3449
    0.9829 7.3454
    0.9984 7.3453
    1.0647 7.3419
    1.1188 7.3391
    1.1724 7.3364
    1.242 7.3329
    1.26 7.3319
    1.2594 7.3326
    1.2594 7.333
    1.2592 7.3337
    1.259 7.3342
    1.2589 7.3349
    1.2909 7.3225
    1.3424 7.301
    1.3872 7.2822
    1.4349 7.2624
    1.4999 7.2355
    1.5287 7.224
    1.5429 7.2184
    1.5449 7.2182
    1.5449 7.2187
    1.5813 7.1962
    1.628 7.1659
    1.663 7.1431
    1.7305 7.0998
    1.7849 7.0655
    1.8267 7.0393
    1.833 7.0354
    1.8355 7.034
    1.8527 7.0207
    1.893 6.9885
    1.9319 6.9571
    1.9635 6.9316
    1.9952 6.906
    2.0645 6.8514
    2.1067 6.8182
    2.1429 6.7898
    2.1695 6.7692
    2.1715 6.768
    2.1898 6.7514
    2.2388 6.7037
    2.2715 6.6716
    2.2987 6.6449
    2.3283 6.616
    2.3802 6.5658
    2.414 6.5329
    2.4598 6.4891
    2.5042 6.4462
    2.5451 6.4071
    2.5731 6.3802
    2.5931 6.3605
    2.5927 6.3606
    2.5927 6.36
    2.5926 6.3592
    2.5928 6.3586
    2.6158 6.3447
    2.6689 6.3142
    2.7144 6.2887
    2.7589 6.2632
    2.8153 6.2315
    2.8687 6.2009
    2.9036 6.1806
    2.9162 6.1732
    2.9183 6.1719
    2.9492 6.158
    3.0017 6.1358
    3.0507 6.1147
    3.136 6.0781
    3.2018 6.0497
    3.2535 6.0274
    3.2977 6.0082
    3.3413 5.9896
    3.3639 5.9801
    3.3679 5.9788
    3.3682 5.9792
    3.3681 5.9802
    3.3684 5.9804
    3.3684 5.9809
    3.3781 5.9735
    3.4014 5.9544
    3.4312 5.9292
    3.4821 5.8864
    3.5255 5.8503
    3.5464 5.8332
    3.5573 5.8245
    3.5565 5.8258
    3.5566 5.8262
    3.5569 5.8267
    3.557 5.8271
    3.5588 5.8254
    3.5684 5.8124
    3.5855 5.7881
    3.6165 5.7438
    3.6283 5.7274
    3.6282 5.7286
    3.6287 5.7289
    3.6294 5.7292
    3.632 5.7231
    3.6419 5.6977
    3.6598 5.6484
    3.6965 5.5467
    3.7182 5.4882
    3.7252 5.4699
    3.7251 5.4714
    3.7257 5.4709
    3.7259 5.4713
    3.7263 5.4716
    3.7267 5.4718
    3.7269 5.4722
    3.7275 5.4724
    3.7284 5.4508
    3.729 5.4115
    3.7294 5.4008
    3.7298 5.401
    3.7301 5.4012
    3.7307 5.4012
    3.7311 5.401
    3.7289 5.3898
    3.7225 5.3629
    3.7096 5.3103
    3.695 5.2529
    3.6807 5.195
    3.6711 5.1555
    3.6659 5.1334
    3.6656 5.1313
    3.6665 5.1324
    3.6668 5.1325
    3.6674 5.1323
    3.6677 5.1325
    3.668 5.1322
    3.6656 5.1272
    3.6539 5.1076
    3.6187 5.0507
    3.5982 5.0169
    3.5892 5.0018
    3.5888 5.0003
    3.5896 5.0001
    3.5901 4.9998
    3.5905 4.9995
    3.586 4.995
    3.5597 4.9706
    3.5284 4.9426
    3.492 4.9093
    3.4614 4.8817
    3.433 4.8562
    3.3933 4.8201
    3.3851 4.8125
    3.3866 4.813
    3.387 4.8129
    3.3865 4.8119
    3.3693 4.8013
    3.317 4.7708
    3.2832 4.751
    3.2501 4.7319
    3.2036 4.7047
    3.1613 4.6801
    3.1488 4.6726
    3.1487 4.6722
    3.146 4.6706
    3.1236 4.6608
    3.0594 4.6338
    3.0173 4.6156
    2.9588 4.5911
    2.9111 4.5713
    2.8663 4.5519
    2.8632 4.5506
    2.8435 4.5443
    2.7726 4.5237
    2.7263 4.5098
    2.6661 4.4917
    2.6299 4.4805
    2.5836 4.4664
    2.5293 4.4502
    2.4801 4.4355
    2.4397 4.4233
    2.4246 4.4185
    2.4248 4.418
    2.4107 4.415
    2.3752 4.4089
    2.3176 4.3994
    2.2677 4.3912
    2.2071 4.381
    2.1494 4.3712
    2.0989 4.3627
    2.0554 4.3553
    1.9922 4.3441
    1.9339 4.3341
    1.8904 4.3267
    1.8196 4.3145
    1.7419 4.3006
    1.6889 4.2914
    1.6073 4.278
    1.5441 4.2664
    1.4985 4.2582
    1.4297 4.2461
    1.3578 4.2334
    1.2922 4.222
    1.2393 4.2128
    1.1883 4.2038
    1.1451 4.1958
    1.0895 4.1856
    1.0142 4.1715
    0.9709 4.1641
    0.9661 4.1639
    0.9653 4.1638
    0.9648 4.1641
    0.9639 4.1643
    0.963 4.1646
    0.9628 4.165
    0.962 4.1652
    0.9613 4.1651
    0.9451 4.1541
    0.8946 4.117
    0.8487 4.083
    0.81 4.0544
    0.7703 4.0254
    0.7611 4.019
    0.7616 4.0197
    0.761 4.02
    0.7599 4.0196
    0.7354 3.9913
    0.6895 3.9361
    0.6521 3.891
    0.6145 3.8457
    0.5811 3.8062
    0.5633 3.785
    0.5625 3.7852
    0.5596 3.7813
    0.544 3.7561
    0.5025 3.6855
    0.4742 3.6374
    0.4436 3.5855
    0.4127 3.5325
    0.3833 3.4816
    0.3493 3.4244
    0.3451 3.4174
    0.34 3.4075
    0.3213 3.3667
    0.2964 3.3111
    0.2684 3.2488
    0.2493 3.2066
    0.2184 3.1384
    0.1866 3.0684
    0.1664 3.0237
    0.1377 2.9604
    0.1124 2.9036
    0.0838 2.8386
    0.067 2.8011
    0.0623 2.792
    0.0555 2.7723
    0.0378 2.7176
    0.0154 2.6462
    -0.0058 2.5803
    -0.0241 2.5241
    -0.0444 2.4607
    -0.0659 2.3956
    -0.0708 2.3811
    -0.0709 2.3816
    -0.0718 2.3813
    -0.0723 2.381
    -0.0729 2.3804
    -0.0734 2.3802
    -0.074 2.3797
    -0.0747 2.3792
    -0.0751 2.3787
    -0.0756 2.3776
    -0.0763 2.3769
    -0.0767 2.3763
    -0.0768 2.3756
    -0.0775 2.3748
    -0.0628 2.3496
    -0.0388 2.3111
    -0.0068 2.2603
    0.0183 2.2202
    0.0208 2.2154
    0.0202 2.215
    0.0202 2.214
    0.0229 2.2108
    0.0562 2.1791
    0.114 2.1258
    0.1543 2.088
    0.1778 2.0657
    0.1856 2.059
    0.2347 2.0217
    0.2791 1.9884
    0.3405 1.9422
    0.3819 1.9109
    0.4007 1.8965
    0.419 1.8849
    0.4682 1.855
    0.5248 1.8205
    0.5886 1.7819
    0.6573 1.7407
    0.7187 1.7041
    0.7721 1.6719
    0.8266 1.6389
    0.8503 1.6245
    0.8553 1.6204
    0.9017 1.6001
    0.9838 1.5653
    1.0457 1.5388
    1.107 1.5128
    1.2007 1.472
    1.2579 1.4475
    1.2995 1.4296
    1.303 1.4278
    1.3034 1.4269
    1.3038 1.4259
    1.3048 1.4251
    1.3048 1.4245
    1.305 1.4239
    1.3059 1.4231
    1.3061 1.4224
    1.3069 1.4217
    1.3283 1.4265
    1.405 1.446
    1.4762 1.4642
    1.5324 1.4785
    1.5467 1.4817
    1.5468 1.481
    1.5478 1.4807
    1.5486 1.4802
    1.55 1.4803
    1.585 1.5045
    1.6416 1.5453
    1.7045 1.5906
    1.7254 1.6051
    1.7253 1.6044
    1.7263 1.6042
    1.7494 1.6302
    1.7854 1.6727
    1.8474 1.7457
    1.8675 1.7687
    1.8679 1.7686
    1.8689 1.7688
    1.8735 1.776
    1.9063 1.8402
    1.9445 1.9164
    1.9774 1.9809
    1.9971 2.019
    1.9974 2.0183
    1.9985 2.0198
    2.0156 2.0768
    2.0382 2.1551
    2.0663 2.2518
    2.0823 2.3077
    2.0853 2.317
    2.0969 2.3792
    2.1101 2.4546
    2.1194 2.5104
    2.1386 2.6199
    2.1487 2.6778
    2.1667 2.786
    2.1812 2.8719
    2.1922 2.9401
    2.1936 2.951
    2.1928 2.9516
    2.195 2.9591
    2.2186 3.0158
    2.2495 3.0883
    2.2861 3.1752
    2.2986 3.2067
    2.2993 3.2093
    2.326 3.2562
    2.3762 3.3424
    2.4121 3.4046
    2.4543 3.477
    2.5043 3.5641
    2.5511 3.6458
    2.5909 3.7147
    2.6275 3.7793
    2.6606 3.8379
    2.6709 3.8553
    2.7051 3.9025
    2.7636 3.9821
    2.8136 4.0509
    2.8443 4.0945
    2.8449 4.0961
    2.8582 4.1109
    2.9254 4.1792
    2.9775 4.2319
    3.0457 4.3014
    3.1122 4.3689
    3.1669 4.425
    3.168 4.4267
    3.1673 4.4274
    3.1669 4.4278
    3.2176 4.4589
    3.29 4.5018
    3.3711 4.5503
    3.4009 4.5686
    3.4053 4.5717
    3.4519 4.592
    3.5535 4.635
    3.6219 4.6641
    3.6974 4.6967
    3.7132 4.7041
    3.773 4.7231
    3.8433 4.7449
    3.909 4.7655
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    };
    \addplot [line width=4.2pt, green01270, opacity=0.23]
    table[x index=1, y index=0]{%
    x  y
    4.5942 5.8723
    4.5942 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5942 5.8724
    4.5941 5.8724
    4.5942 5.8724
    4.5942 5.8723
    4.5941 5.8723
    4.5941 5.8723
    4.5942 5.8724
    4.5941 5.8724
    4.5941 5.8724
    4.5941 5.8723
    4.5942 5.8724
    4.5941 5.8723
    4.5942 5.8724
    4.5925 5.8723
    4.5737 5.8735
    4.5416 5.8752
    4.4991 5.8777
    4.461 5.8801
    4.4194 5.8823
    4.3325 5.8873
    4.2828 5.8899
    4.1895 5.895
    4.1337 5.8984
    4.0958 5.9006
    4.0315 5.9047
    3.9903 5.9071
    3.9126 5.9113
    3.8642 5.9142
    3.8206 5.9167
    3.7818 5.919
    3.7329 5.9216
    3.6919 5.9239
    3.6533 5.926
    3.6342 5.9273
    3.6317 5.9276
    3.6101 5.9269
    3.5533 5.9239
    3.5092 5.9214
    3.4664 5.919
    3.428 5.917
    3.3824 5.9145
    3.344 5.9126
    3.3029 5.9102
    3.2643 5.908
    3.2183 5.9054
    3.1804 5.9032
    3.1505 5.9015
    3.0875 5.8974
    3.0387 5.894
    2.9895 5.8906
    2.9667 5.8894
    2.9641 5.8893
    2.9234 5.883
    2.8586 5.8718
    2.7416 5.8516
    2.6963 5.8438
    2.6452 5.835
    2.5787 5.8239
    2.5205 5.8141
    2.4728 5.8059
    2.4147 5.7959
    2.3663 5.7874
    2.3163 5.7787
    2.2559 5.768
    2.2134 5.7604
    2.1745 5.7534
    2.1529 5.7494
    2.1441 5.7476
    2.1456 5.7474
    2.146 5.7468
    2.1455 5.746
    2.1327 5.7466
    2.0838 5.751
    2.0319 5.7561
    1.963 5.7624
    1.8942 5.7686
    1.8464 5.7726
    1.8406 5.7728
    1.8408 5.7722
    1.8338 5.7735
    1.7984 5.782
    1.7499 5.7944
    1.7 5.8073
    1.6477 5.8206
    1.6024 5.8324
    1.557 5.844
    1.4967 5.859
    1.4406 5.8727
    1.422 5.8772
    1.4189 5.8773
    1.4069 5.8812
    1.358 5.9005
    1.3057 5.9213
    1.2465 5.945
    1.2014 5.9626
    1.1876 5.9676
    1.1884 5.9669
    1.1879 5.9667
    1.1881 5.966
    1.1874 5.9656
    1.1877 5.965
    1.1757 5.9738
    1.1497 5.9952
    1.0931 6.0421
    1.0326 6.092
    1.0188 6.1033
    1.019 6.1022
    1.0188 6.1018
    1.0123 6.1088
    0.9795 6.1498
    0.9431 6.1957
    0.8844 6.2695
    0.8525 6.3083
    0.8454 6.3169
    0.8456 6.3158
    0.8452 6.3156
    0.843 6.3189
    0.8193 6.3648
    0.7942 6.4151
    0.7888 6.4252
    0.7891 6.4234
    0.7887 6.4238
    0.7885 6.4233
    0.7873 6.4262
    0.7773 6.463
    0.7655 6.5089
    0.7541 6.5535
    0.7303 6.6459
    0.7159 6.7009
    0.7045 6.7428
    0.6972 6.7695
    0.6942 6.7809
    0.6936 6.7805
    0.6933 6.7806
    0.6928 6.7801
    0.6924 6.7802
    0.6917 6.7796
    0.6915 6.7837
    0.6954 6.8127
    0.7007 6.8488
    0.7082 6.8991
    0.7139 6.9397
    0.7242 7.0105
    0.729 7.0459
    0.7294 7.0544
    0.7289 7.053
    0.7282 7.0537
    0.7279 7.0532
    0.7275 7.0532
    0.7306 7.0615
    0.7464 7.0998
    0.7708 7.1576
    0.7743 7.1669
    0.7737 7.166
    0.7736 7.166
    0.773 7.1667
    0.7753 7.17
    0.7897 7.1905
    0.808 7.2155
    0.8142 7.2241
    0.8135 7.2235
    0.8133 7.224
    0.8125 7.2238
    0.812 7.224
    0.8117 7.2247
    0.8111 7.2252
    0.8363 7.2423
    0.8931 7.279
    0.955 7.319
    0.9782 7.3345
    0.9889 7.3416
    0.9872 7.341
    0.987 7.3415
    0.9871 7.3419
    0.9861 7.3422
    0.9852 7.3426
    0.9849 7.3428
    0.9841 7.3435
    0.9838 7.3441
    0.9832 7.3446
    0.983 7.3449
    0.9829 7.3454
    0.9984 7.3453
    1.0647 7.3419
    1.1188 7.3391
    1.1724 7.3364
    1.242 7.3329
    1.26 7.3319
    1.2594 7.3326
    1.2594 7.333
    1.2592 7.3337
    1.259 7.3342
    1.2589 7.3349
    1.2909 7.3225
    1.3424 7.301
    1.3872 7.2822
    1.4349 7.2624
    1.4999 7.2355
    1.5287 7.224
    1.5429 7.2184
    1.5449 7.2182
    1.5449 7.2187
    1.5813 7.1962
    1.628 7.1659
    1.663 7.1431
    1.7305 7.0998
    1.7849 7.0655
    1.8267 7.0393
    1.833 7.0354
    1.8355 7.034
    1.8527 7.0207
    1.893 6.9885
    1.9319 6.9571
    1.9635 6.9316
    1.9952 6.906
    2.0645 6.8514
    2.1067 6.8182
    2.1429 6.7898
    2.1695 6.7692
    2.1715 6.768
    2.1898 6.7514
    2.2388 6.7037
    2.2715 6.6716
    2.2987 6.6449
    2.3283 6.616
    2.3802 6.5658
    2.414 6.5329
    2.4598 6.4891
    2.5042 6.4462
    2.5451 6.4071
    2.5731 6.3802
    2.5931 6.3605
    2.5927 6.3606
    2.5927 6.36
    2.5926 6.3592
    2.5928 6.3586
    2.6158 6.3447
    2.6689 6.3142
    2.7144 6.2887
    2.7589 6.2632
    2.8153 6.2315
    2.8687 6.2009
    2.9036 6.1806
    2.9162 6.1732
    2.9183 6.1719
    2.9492 6.158
    3.0017 6.1358
    3.0507 6.1147
    3.136 6.0781
    3.2018 6.0497
    3.2535 6.0274
    3.2977 6.0082
    3.3413 5.9896
    3.3639 5.9801
    3.3679 5.9788
    3.3682 5.9792
    3.3681 5.9802
    3.3684 5.9804
    3.3684 5.9809
    3.3781 5.9735
    3.4014 5.9544
    3.4312 5.9292
    3.4821 5.8864
    3.5255 5.8503
    3.5464 5.8332
    3.5573 5.8245
    3.5565 5.8258
    3.5566 5.8262
    3.5569 5.8267
    3.557 5.8271
    3.5588 5.8254
    3.5684 5.8124
    3.5855 5.7881
    3.6165 5.7438
    3.6283 5.7274
    3.6282 5.7286
    3.6287 5.7289
    3.6294 5.7292
    3.632 5.7231
    3.6419 5.6977
    3.6598 5.6484
    3.6965 5.5467
    3.7182 5.4882
    3.7252 5.4699
    3.7251 5.4714
    3.7257 5.4709
    3.7259 5.4713
    3.7263 5.4716
    3.7267 5.4718
    3.7269 5.4722
    3.7275 5.4724
    3.7284 5.4508
    3.729 5.4115
    3.7294 5.4008
    3.7298 5.401
    3.7301 5.4012
    3.7307 5.4012
    3.7311 5.401
    3.7289 5.3898
    3.7225 5.3629
    3.7096 5.3103
    3.695 5.2529
    3.6807 5.195
    3.6711 5.1555
    3.6659 5.1334
    3.6656 5.1313
    3.6665 5.1324
    3.6668 5.1325
    3.6674 5.1323
    3.6677 5.1325
    3.668 5.1322
    3.6656 5.1272
    3.6539 5.1076
    3.6187 5.0507
    3.5982 5.0169
    3.5892 5.0018
    3.5888 5.0003
    3.5896 5.0001
    3.5901 4.9998
    3.5905 4.9995
    3.586 4.995
    3.5597 4.9706
    3.5284 4.9426
    3.492 4.9093
    3.4614 4.8817
    3.433 4.8562
    3.3933 4.8201
    3.3851 4.8125
    3.3866 4.813
    3.387 4.8129
    3.3865 4.8119
    3.3693 4.8013
    3.317 4.7708
    3.2832 4.751
    3.2501 4.7319
    3.2036 4.7047
    3.1613 4.6801
    3.1488 4.6726
    3.1487 4.6722
    3.146 4.6706
    3.1236 4.6608
    3.0594 4.6338
    3.0173 4.6156
    2.9588 4.5911
    2.9111 4.5713
    2.8663 4.5519
    2.8632 4.5506
    2.8435 4.5443
    2.7726 4.5237
    2.7263 4.5098
    2.6661 4.4917
    2.6299 4.4805
    2.5836 4.4664
    2.5293 4.4502
    2.4801 4.4355
    2.4397 4.4233
    2.4246 4.4185
    2.4248 4.418
    2.4107 4.415
    2.3752 4.4089
    2.3176 4.3994
    2.2677 4.3912
    2.2071 4.381
    2.1494 4.3712
    2.0989 4.3627
    2.0554 4.3553
    1.9922 4.3441
    1.9339 4.3341
    1.8904 4.3267
    1.8196 4.3145
    1.7419 4.3006
    1.6889 4.2914
    1.6073 4.278
    1.5441 4.2664
    1.4985 4.2582
    1.4297 4.2461
    1.3578 4.2334
    1.2922 4.222
    1.2393 4.2128
    1.1883 4.2038
    1.1451 4.1958
    1.0895 4.1856
    1.0142 4.1715
    0.9709 4.1641
    0.9661 4.1639
    0.9653 4.1638
    0.9648 4.1641
    0.9639 4.1643
    0.963 4.1646
    0.9628 4.165
    0.962 4.1652
    0.9613 4.1651
    0.9451 4.1541
    0.8946 4.117
    0.8487 4.083
    0.81 4.0544
    0.7703 4.0254
    0.7611 4.019
    0.7616 4.0197
    0.761 4.02
    0.7599 4.0196
    0.7354 3.9913
    0.6895 3.9361
    0.6521 3.891
    0.6145 3.8457
    0.5811 3.8062
    0.5633 3.785
    0.5625 3.7852
    0.5596 3.7813
    0.544 3.7561
    0.5025 3.6855
    0.4742 3.6374
    0.4436 3.5855
    0.4127 3.5325
    0.3833 3.4816
    0.3493 3.4244
    0.3451 3.4174
    0.34 3.4075
    0.3213 3.3667
    0.2964 3.3111
    0.2684 3.2488
    0.2493 3.2066
    0.2184 3.1384
    0.1866 3.0684
    0.1664 3.0237
    0.1377 2.9604
    0.1124 2.9036
    0.0838 2.8386
    0.067 2.8011
    0.0623 2.792
    0.0555 2.7723
    0.0378 2.7176
    0.0154 2.6462
    -0.0058 2.5803
    -0.0241 2.5241
    -0.0444 2.4607
    -0.0659 2.3956
    -0.0708 2.3811
    -0.0709 2.3816
    -0.0718 2.3813
    -0.0723 2.381
    -0.0729 2.3804
    -0.0734 2.3802
    -0.074 2.3797
    -0.0747 2.3792
    -0.0751 2.3787
    -0.0756 2.3776
    -0.0763 2.3769
    -0.0767 2.3763
    -0.0768 2.3756
    -0.0775 2.3748
    -0.0628 2.3496
    -0.0388 2.3111
    -0.0068 2.2603
    0.0183 2.2202
    0.0208 2.2154
    0.0202 2.215
    0.0202 2.214
    0.0229 2.2108
    0.0562 2.1791
    0.114 2.1258
    0.1543 2.088
    0.1778 2.0657
    0.1856 2.059
    0.2347 2.0217
    0.2791 1.9884
    0.3405 1.9422
    0.3819 1.9109
    0.4007 1.8965
    0.419 1.8849
    0.4682 1.855
    0.5248 1.8205
    0.5886 1.7819
    0.6573 1.7407
    0.7187 1.7041
    0.7721 1.6719
    0.8266 1.6389
    0.8503 1.6245
    0.8553 1.6204
    0.9017 1.6001
    0.9838 1.5653
    1.0457 1.5388
    1.107 1.5128
    1.2007 1.472
    1.2579 1.4475
    1.2995 1.4296
    1.303 1.4278
    1.3034 1.4269
    1.3038 1.4259
    1.3048 1.4251
    1.3048 1.4245
    1.305 1.4239
    1.3059 1.4231
    1.3061 1.4224
    1.3069 1.4217
    1.3283 1.4265
    1.405 1.446
    1.4762 1.4642
    1.5324 1.4785
    1.5467 1.4817
    1.5468 1.481
    1.5478 1.4807
    1.5486 1.4802
    1.55 1.4803
    1.585 1.5045
    1.6416 1.5453
    1.7045 1.5906
    1.7254 1.6051
    1.7253 1.6044
    1.7263 1.6042
    1.7494 1.6302
    1.7854 1.6727
    1.8474 1.7457
    1.8675 1.7687
    1.8679 1.7686
    1.8689 1.7688
    1.8735 1.776
    1.9063 1.8402
    1.9445 1.9164
    1.9774 1.9809
    1.9971 2.019
    1.9974 2.0183
    1.9985 2.0198
    2.0156 2.0768
    2.0382 2.1551
    2.0663 2.2518
    2.0823 2.3077
    2.0853 2.317
    2.0969 2.3792
    2.1101 2.4546
    2.1194 2.5104
    2.1386 2.6199
    2.1487 2.6778
    2.1667 2.786
    2.1812 2.8719
    2.1922 2.9401
    2.1936 2.951
    2.1928 2.9516
    2.195 2.9591
    2.2186 3.0158
    2.2495 3.0883
    2.2861 3.1752
    2.2986 3.2067
    2.2993 3.2093
    2.326 3.2562
    2.3762 3.3424
    2.4121 3.4046
    2.4543 3.477
    2.5043 3.5641
    2.5511 3.6458
    2.5909 3.7147
    2.6275 3.7793
    2.6606 3.8379
    2.6709 3.8553
    2.7051 3.9025
    2.7636 3.9821
    2.8136 4.0509
    2.8443 4.0945
    2.8449 4.0961
    2.8582 4.1109
    2.9254 4.1792
    2.9775 4.2319
    3.0457 4.3014
    3.1122 4.3689
    3.1669 4.425
    3.168 4.4267
    3.1673 4.4274
    3.1669 4.4278
    3.2176 4.4589
    3.29 4.5018
    3.3711 4.5503
    3.4009 4.5686
    3.4053 4.5717
    3.4519 4.592
    3.5535 4.635
    3.6219 4.6641
    3.6974 4.6967
    3.7132 4.7041
    3.773 4.7231
    3.8433 4.7449
    3.909 4.7655
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    3.909 4.7654
    };
    \addlegendentry{Robot\textsubscript{2}}
        \addplot [draw=lightgray204, mark size=0.2pt, mark=*, mark options={solid}, only marks, forget plot]
    table[x index=1, y index=0]{%
    x  y
    4.3521 1.843
    4.3518 1.8433
    4.352 1.843
    4.352 1.843
    4.352 1.843
    4.3518 1.8433
    4.352 1.843
    4.3524 1.8429
    4.3523 1.8425
    4.3526 1.8425
    4.3519 1.8418
    4.3531 1.8416
    4.3531 1.8412
    4.3528 1.8408
    4.3542 1.8405
    4.3538 1.84
    4.3551 1.8398
    4.3557 1.8392
    4.3549 1.8381
    4.3547 1.8392
    4.3535 1.8395
    4.3522 1.8403
    4.3495 1.8412
    4.3492 1.8413
    4.3468 1.8417
    4.3454 1.8422
    4.3441 1.8436
    4.3426 1.8443
    4.3403 1.8455
    4.3383 1.8467
    4.3358 1.8472
    4.3347 1.8487
    4.3323 1.85
    4.3305 1.8512
    4.3307 1.8506
    4.3281 1.8513
    4.3279 1.8525
    4.3255 1.8536
    4.3253 1.8546
    4.3239 1.856
    4.3222 1.8577
    4.3193 1.8593
    4.3169 1.859
    4.3155 1.8603
    4.3134 1.861
    4.3119 1.8626
    4.3125 1.866
    4.3095 1.8656
    4.3086 1.8665
    4.3086 1.8676
    4.3073 1.868
    4.3062 1.869
    4.3046 1.8706
    4.3039 1.8716
    4.3025 1.8739
    4.3015 1.8753
    4.3008 1.8768
    4.2999 1.8786
    4.299 1.8799
    4.2982 1.8818
    4.2978 1.8836
    4.2966 1.8851
    4.296 1.8867
    4.2949 1.8888
    4.2919 1.8961
    4.2859 1.9204
    4.2764 1.958
    4.2668 1.9978
    4.2574 2.0343
    4.248 2.0725
    4.236 2.1205
    4.2269 2.158
    4.216 2.1998
    4.2126 2.2134
    4.2131 2.2131
    4.2134 2.2141
    4.2136 2.2139
    4.2138 2.2155
    4.2136 2.2144
    4.2138 2.2145
    4.214 2.2147
    4.214 2.2155
    4.214 2.2162
    4.2142 2.2165
    4.2097 2.224
    4.1826 2.256
    4.1547 2.2894
    4.13 2.3206
    4.1008 2.3553
    4.0745 2.3873
    4.0399 2.4294
    4.0019 2.4748
    3.9754 2.5062
    3.9507 2.5351
    3.9244 2.5657
    3.9072 2.5857
    3.9017 2.5931
    3.9016 2.5925
    3.8916 2.6035
    3.8674 2.6268
    3.8156 2.6769
    3.7885 2.7019
    3.7605 2.7292
    3.7301 2.7577
    3.6915 2.7957
    3.6525 2.8333
    3.6161 2.8686
    3.5885 2.8954
    3.5549 2.9279
    3.5212 2.9602
    3.4947 2.9857
    3.4601 3.019
    3.42 3.0568
    3.3922 3.0828
    3.3643 3.1093
    3.3363 3.1357
    3.3033 3.1671
    3.2751 3.1937
    3.2469 3.2203
    3.2149 3.2504
    3.1876 3.2779
    3.158 3.3063
    3.1308 3.3326
    3.1011 3.3608
    3.0752 3.3854
    3.0607 3.4001
    3.0552 3.4048
    3.0561 3.4043
    3.0552 3.4054
    3.0431 3.4146
    3.0146 3.4345
    2.969 3.4661
    2.9258 3.4961
    2.8964 3.5169
    2.8817 3.5272
    2.8776 3.5297
    2.8791 3.5296
    2.8776 3.5302
    2.8771 3.5305
    2.866 3.5358
    2.8421 3.5462
    2.7993 3.5638
    2.7606 3.5796
    2.7292 3.593
    2.7068 3.6028
    2.7067 3.6033
    2.7063 3.6038
    2.7061 3.6048
    2.6993 3.6061
    2.6587 3.6143
    2.6169 3.6219
    2.5687 3.6307
    2.5283 3.6382
    2.4904 3.646
    2.4553 3.653
    2.4354 3.6569
    2.4322 3.6577
    2.4309 3.6583
    2.4158 3.66
    2.3872 3.6611
    2.3429 3.6635
    2.2657 3.6677
    2.2272 3.6702
    2.189 3.6723
    2.1508 3.6747
    2.1124 3.6765
    2.0798 3.6786
    2.0641 3.679
    2.0551 3.6793
    2.0291 3.6796
    1.9916 3.6794
    1.9393 3.6783
    1.8958 3.6775
    1.8466 3.677
    1.8085 3.6766
    1.7698 3.6758
    1.7262 3.6752
    1.6936 3.6745
    1.6768 3.6744
    1.6725 3.6742
    1.6684 3.6742
    1.6485 3.6722
    1.6159 3.6684
    1.5751 3.6635
    1.5347 3.6585
    1.4964 3.6536
    1.435 3.6461
    1.3782 3.6394
    1.3274 3.6335
    1.2818 3.628
    1.2539 3.625
    1.2438 3.6238
    1.2438 3.6239
    1.2428 3.6242
    1.2361 3.6226
    1.2151 3.6171
    1.1653 3.6021
    1.1274 3.5912
    1.0889 3.5801
    1.052 3.5693
    1.0206 3.5603
    1.0051 3.5559
    1.0038 3.5558
    0.9943 3.5524
    0.966 3.541
    0.8872 3.5081
    0.8521 3.4936
    0.8113 3.477
    0.7756 3.4623
    0.725 3.4417
    0.7009 3.4318
    0.689 3.4269
    0.6875 3.4268
    0.661 3.413
    0.6296 3.3958
    0.5939 3.3764
    0.5585 3.3571
    0.5244 3.3387
    0.4904 3.3202
    0.4569 3.302
    0.4098 3.2762
    0.3713 3.2552
    0.3306 3.2334
    0.2902 3.2114
    0.2571 3.1929
    0.2345 3.181
    0.214 3.1691
    0.1719 3.1447
    0.1343 3.1224
    0.0881 3.095
    0.0551 3.0757
    0.0051 3.0465
    -0.0098 3.0381
    -0.0134 3.0363
    -0.0182 3.0333
    -0.0351 3.0211
    -0.0667 2.9977
    -0.0992 2.9734
    -0.1334 2.948
    -0.1648 2.9249
    -0.2023 2.8974
    -0.2433 2.867
    -0.2743 2.844
    -0.3241 2.8072
    -0.3373 2.7977
    -0.3364 2.7988
    -0.3371 2.7986
    -0.3386 2.7982
    -0.3386 2.7989
    -0.3396 2.7986
    -0.3409 2.798
    -0.3415 2.7982
    -0.3423 2.7975
    -0.3429 2.7973
    -0.3435 2.7971
    -0.3438 2.7969
    -0.3445 2.7967
    -0.345 2.7963
    -0.3454 2.7963
    -0.3461 2.7955
    -0.3464 2.7952
    -0.347 2.795
    -0.3475 2.7948
    -0.3478 2.7944
    -0.3481 2.7943
    -0.3485 2.7937
    -0.3488 2.7931
    -0.3477 2.7834
    -0.3431 2.7559
    -0.3332 2.7027
    -0.3239 2.6498
    -0.3222 2.6393
    -0.3227 2.6402
    -0.3228 2.6386
    -0.3233 2.6385
    -0.3233 2.6374
    -0.3191 2.6275
    -0.3062 2.6016
    -0.2718 2.5346
    -0.2487 2.4895
    -0.2267 2.4458
    -0.2061 2.4047
    -0.1979 2.388
    -0.1983 2.388
    -0.1939 2.3812
    -0.1761 2.356
    -0.1392 2.3054
    -0.099 2.2499
    -0.067 2.2059
    -0.033 2.1584
    -0.0197 2.1398
    -0.013 2.1317
    -0.0044 2.1203
    -0.0051 2.1203
    -0.005 2.1195
    -0.0047 2.1187
    -0.0047 2.1181
    -0.0045 2.117
    -0.0046 2.1165
    -0.0029 2.1151
    0.0173 2.1033
    0.0625 2.0783
    0.1196 2.0467
    0.1753 2.0148
    0.1852 2.0092
    0.1844 2.0089
    0.1849 2.0083
    0.1851 2.0076
    0.1854 2.0071
    0.1892 2.0059
    0.2161 1.9998
    0.2669 1.9897
    0.3162 1.9798
    0.3782 1.9671
    0.4289 1.9568
    0.4541 1.9515
    0.4588 1.9505
    0.4583 1.9501
    0.4602 1.9495
    0.4838 1.9486
    0.5304 1.9479
    0.5832 1.9474
    0.6342 1.9466
    0.6989 1.9458
    0.7426 1.9449
    0.7695 1.9443
    0.7705 1.9442
    0.7927 1.9455
    0.8537 1.9509
    0.9055 1.956
    0.9591 1.9611
    1.0109 1.9659
    1.062 1.9705
    1.1308 1.9767
    1.1792 1.9809
    1.2001 1.9828
    1.2169 1.9849
    1.2841 1.9961
    1.3367 2.0046
    1.3926 2.0138
    1.4381 2.021
    1.5061 2.0321
    1.5524 2.0399
    1.58 2.0445
    1.581 2.0454
    1.5985 2.0465
    1.6376 2.0477
    1.706 2.0496
    1.7898 2.0523
    1.8389 2.054
    1.895 2.0557
    1.9365 2.0568
    1.9428 2.0567
    1.9432 2.0564
    1.944 2.056
    1.9443 2.0557
    1.9451 2.0553
    1.9457 2.055
    1.9464 2.0549
    1.9471 2.0547
    1.9477 2.0545
    1.9485 2.0543
    1.9493 2.0541
    1.9494 2.0539
    1.9505 2.054
    1.9509 2.054
    1.9509 2.054
    1.9517 2.0541
    1.9534 2.0553
    1.9731 2.0779
    2.0189 2.1327
    2.0514 2.1712
    2.0743 2.198
    2.074 2.1974
    2.0747 2.1977
    2.0756 2.1981
    2.0766 2.1986
    2.0847 2.2153
    2.1044 2.2596
    2.1361 2.3319
    2.1577 2.3813
    2.1656 2.3986
    2.1657 2.398
    2.1667 2.399
    2.1674 2.3995
    2.1679 2.4
    2.1685 2.4004
    2.1694 2.4029
    2.1708 2.4476
    2.1716 2.511
    2.1726 2.5723
    2.1743 2.6365
    2.1761 2.7072
    2.1764 2.7371
    2.1769 2.7392
    2.1774 2.74
    2.1755 2.7543
    2.1637 2.8223
    2.1529 2.8862
    2.1431 2.944
    2.1315 3.0127
    2.1228 3.065
    2.1208 3.0777
    2.1178 3.0914
    2.1034 3.144
    2.0811 3.2226
    2.0619 3.2922
    2.0492 3.3393
    2.0289 3.4135
    2.0066 3.4928
    1.9986 3.5224
    1.9974 3.5278
    1.9823 3.5674
    1.9557 3.6347
    1.9329 3.6912
    1.9066 3.758
    1.8814 3.8227
    1.8514 3.897
    1.828 3.9571
    1.8026 4.0211
    1.7799 4.0786
    1.7494 4.1558
    1.7249 4.2172
    1.6972 4.2863
    1.6732 4.3461
    1.6422 4.4244
    1.6159 4.4887
    1.5901 4.553
    1.565 4.6155
    1.5341 4.6913
    1.5074 4.7584
    1.4856 4.8133
    1.4588 4.88
    1.4495 4.9033
    1.4503 4.9028
    1.4505 4.9035
    1.4507 4.9052
    1.4451 4.9129
    1.4158 4.9475
    1.3617 5.0116
    1.3248 5.0554
    1.3127 5.0697
    1.3001 5.087
    1.254 5.1547
    1.227 5.1943
    1.225 5.1962
    1.2247 5.1953
    1.2233 5.1977
    1.2066 5.2408
    1.1784 5.3144
    1.152 5.3842
    1.1255 5.4538
    1.094 5.5359
    1.068 5.6035
    1.0425 5.6699
    1.0368 5.6857
    1.0373 5.6866
    1.0302 5.6996
    0.9918 5.7626
    0.9455 5.8373
    0.9105 5.8947
    0.8662 5.9674
    0.8439 6.0036
    0.8429 6.0037
    0.8275 6.0357
    0.7959 6.1061
    0.7666 6.1717
    0.7345 6.2419
    0.7244 6.2652
    0.7014 6.3243
    0.6705 6.4069
    0.6442 6.4772
    0.6344 6.5031
    0.6334 6.5032
    0.6313 6.5107
    0.6195 6.5715
    0.6072 6.6409
    0.599 6.6843
    0.5989 6.6829
    0.5983 6.6823
    0.5973 6.6817
    0.5968 6.6814
    0.5959 6.6805
    0.595 6.6807
    0.5944 6.6802
    0.5971 6.6881
    0.6169 6.7319
    0.6617 6.8293
    0.6953 6.9026
    0.7172 6.9518
    0.7218 6.9607
    0.721 6.9606
    0.7249 6.9668
    0.763 7.0168
    0.8195 7.0913
    0.8681 7.1555
    0.8874 7.1816
    0.8867 7.1817
    0.8853 7.1813
    0.8849 7.1819
    0.8834 7.1819
    0.8822 7.1817
    0.8812 7.182
    0.8801 7.1824
    0.8903 7.1863
    0.9669 7.2095
    1.0396 7.2312
    1.0548 7.2363
    1.054 7.2368
    1.0535 7.2374
    1.0566 7.2382
    1.1145 7.2373
    1.1977 7.2352
    1.2901 7.2332
    1.33 7.2326
    1.3289 7.2335
    1.3329 7.2333
    1.3889 7.2205
    1.4762 7.2007
    1.5572 7.1819
    1.6283 7.166
    1.6376 7.1635
    1.7023 7.1411
    1.7743 7.116
    1.8766 7.08
    1.9423 7.0575
    1.9514 7.0551
    1.9518 7.0559
    1.9516 7.0566
    1.9509 7.0579
    1.9614 7.0498
    2.0157 7.0013
    2.0888 6.9358
    2.1447 6.8861
    2.1581 6.8749
    2.1761 6.8559
    2.2398 6.7822
    2.2864 6.7282
    2.3526 6.6523
    2.398 6.6007
    2.4376 6.5545
    2.4502 6.5377
    2.4579 6.5283
    2.5127 6.4715
    2.5846 6.3984
    2.6212 6.3606
    2.6229 6.3577
    2.6247 6.3555
    2.6775 6.3198
    2.7459 6.2754
    2.8024 6.2375
    2.8048 6.2354
    2.8364 6.2204
    2.9347 6.1756
    3.0145 6.1394
    3.0938 6.1025
    3.144 6.0797
    3.1636 6.072
    3.2441 6.0452
    3.3486 6.01
    3.3783 6.0007
    3.3774 6.0028
    3.3769 6.0039
    3.3815 6.001
    3.4448 5.9549
    3.4761 5.9323
    3.475 5.9341
    3.475 5.9352
    3.4765 5.9352
    3.5163 5.8795
    3.5692 5.8058
    3.6294 5.7227
    3.6517 5.6926
    3.6511 5.6953
    3.6701 5.6559
    3.7082 5.5739
    3.7571 5.4694
    3.7816 5.4181
    3.784 5.4133
    3.8098 5.3359
    3.8366 5.2504
    3.8679 5.1548
    3.9022 5.0495
    3.9174 5.0043
    3.9233 4.9802
    3.945 4.8782
    3.9646 4.786
    3.9844 4.6957
    4.0077 4.5877
    4.0283 4.4948
    4.0508 4.3916
    4.0721 4.297
    4.0857 4.2265
    4.107 4.1118
    4.1258 4.0168
    4.1366 3.9567
    4.154 3.8465
    4.1688 3.7534
    4.1839 3.6577
    4.2016 3.5516
    4.2163 3.4606
    4.235 3.3516
    4.2509 3.2549
    4.2685 3.1531
    4.2855 3.0514
    4.3028 2.9499
    4.3188 2.8538
    4.3363 2.7528
    4.3528 2.656
    4.3657 2.5773
    4.3784 2.5028
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    };
    \addplot [line width=4.2pt, lightgray204, opacity=0.23]
    table[x index=1, y index=0]{%
    x  y
    4.3521 1.843
    4.3518 1.8433
    4.352 1.843
    4.352 1.843
    4.352 1.843
    4.3518 1.8433
    4.352 1.843
    4.3524 1.8429
    4.3523 1.8425
    4.3526 1.8425
    4.3519 1.8418
    4.3531 1.8416
    4.3531 1.8412
    4.3528 1.8408
    4.3542 1.8405
    4.3538 1.84
    4.3551 1.8398
    4.3557 1.8392
    4.3549 1.8381
    4.3547 1.8392
    4.3535 1.8395
    4.3522 1.8403
    4.3495 1.8412
    4.3492 1.8413
    4.3468 1.8417
    4.3454 1.8422
    4.3441 1.8436
    4.3426 1.8443
    4.3403 1.8455
    4.3383 1.8467
    4.3358 1.8472
    4.3347 1.8487
    4.3323 1.85
    4.3305 1.8512
    4.3307 1.8506
    4.3281 1.8513
    4.3279 1.8525
    4.3255 1.8536
    4.3253 1.8546
    4.3239 1.856
    4.3222 1.8577
    4.3193 1.8593
    4.3169 1.859
    4.3155 1.8603
    4.3134 1.861
    4.3119 1.8626
    4.3125 1.866
    4.3095 1.8656
    4.3086 1.8665
    4.3086 1.8676
    4.3073 1.868
    4.3062 1.869
    4.3046 1.8706
    4.3039 1.8716
    4.3025 1.8739
    4.3015 1.8753
    4.3008 1.8768
    4.2999 1.8786
    4.299 1.8799
    4.2982 1.8818
    4.2978 1.8836
    4.2966 1.8851
    4.296 1.8867
    4.2949 1.8888
    4.2919 1.8961
    4.2859 1.9204
    4.2764 1.958
    4.2668 1.9978
    4.2574 2.0343
    4.248 2.0725
    4.236 2.1205
    4.2269 2.158
    4.216 2.1998
    4.2126 2.2134
    4.2131 2.2131
    4.2134 2.2141
    4.2136 2.2139
    4.2138 2.2155
    4.2136 2.2144
    4.2138 2.2145
    4.214 2.2147
    4.214 2.2155
    4.214 2.2162
    4.2142 2.2165
    4.2097 2.224
    4.1826 2.256
    4.1547 2.2894
    4.13 2.3206
    4.1008 2.3553
    4.0745 2.3873
    4.0399 2.4294
    4.0019 2.4748
    3.9754 2.5062
    3.9507 2.5351
    3.9244 2.5657
    3.9072 2.5857
    3.9017 2.5931
    3.9016 2.5925
    3.8916 2.6035
    3.8674 2.6268
    3.8156 2.6769
    3.7885 2.7019
    3.7605 2.7292
    3.7301 2.7577
    3.6915 2.7957
    3.6525 2.8333
    3.6161 2.8686
    3.5885 2.8954
    3.5549 2.9279
    3.5212 2.9602
    3.4947 2.9857
    3.4601 3.019
    3.42 3.0568
    3.3922 3.0828
    3.3643 3.1093
    3.3363 3.1357
    3.3033 3.1671
    3.2751 3.1937
    3.2469 3.2203
    3.2149 3.2504
    3.1876 3.2779
    3.158 3.3063
    3.1308 3.3326
    3.1011 3.3608
    3.0752 3.3854
    3.0607 3.4001
    3.0552 3.4048
    3.0561 3.4043
    3.0552 3.4054
    3.0431 3.4146
    3.0146 3.4345
    2.969 3.4661
    2.9258 3.4961
    2.8964 3.5169
    2.8817 3.5272
    2.8776 3.5297
    2.8791 3.5296
    2.8776 3.5302
    2.8771 3.5305
    2.866 3.5358
    2.8421 3.5462
    2.7993 3.5638
    2.7606 3.5796
    2.7292 3.593
    2.7068 3.6028
    2.7067 3.6033
    2.7063 3.6038
    2.7061 3.6048
    2.6993 3.6061
    2.6587 3.6143
    2.6169 3.6219
    2.5687 3.6307
    2.5283 3.6382
    2.4904 3.646
    2.4553 3.653
    2.4354 3.6569
    2.4322 3.6577
    2.4309 3.6583
    2.4158 3.66
    2.3872 3.6611
    2.3429 3.6635
    2.2657 3.6677
    2.2272 3.6702
    2.189 3.6723
    2.1508 3.6747
    2.1124 3.6765
    2.0798 3.6786
    2.0641 3.679
    2.0551 3.6793
    2.0291 3.6796
    1.9916 3.6794
    1.9393 3.6783
    1.8958 3.6775
    1.8466 3.677
    1.8085 3.6766
    1.7698 3.6758
    1.7262 3.6752
    1.6936 3.6745
    1.6768 3.6744
    1.6725 3.6742
    1.6684 3.6742
    1.6485 3.6722
    1.6159 3.6684
    1.5751 3.6635
    1.5347 3.6585
    1.4964 3.6536
    1.435 3.6461
    1.3782 3.6394
    1.3274 3.6335
    1.2818 3.628
    1.2539 3.625
    1.2438 3.6238
    1.2438 3.6239
    1.2428 3.6242
    1.2361 3.6226
    1.2151 3.6171
    1.1653 3.6021
    1.1274 3.5912
    1.0889 3.5801
    1.052 3.5693
    1.0206 3.5603
    1.0051 3.5559
    1.0038 3.5558
    0.9943 3.5524
    0.966 3.541
    0.8872 3.5081
    0.8521 3.4936
    0.8113 3.477
    0.7756 3.4623
    0.725 3.4417
    0.7009 3.4318
    0.689 3.4269
    0.6875 3.4268
    0.661 3.413
    0.6296 3.3958
    0.5939 3.3764
    0.5585 3.3571
    0.5244 3.3387
    0.4904 3.3202
    0.4569 3.302
    0.4098 3.2762
    0.3713 3.2552
    0.3306 3.2334
    0.2902 3.2114
    0.2571 3.1929
    0.2345 3.181
    0.214 3.1691
    0.1719 3.1447
    0.1343 3.1224
    0.0881 3.095
    0.0551 3.0757
    0.0051 3.0465
    -0.0098 3.0381
    -0.0134 3.0363
    -0.0182 3.0333
    -0.0351 3.0211
    -0.0667 2.9977
    -0.0992 2.9734
    -0.1334 2.948
    -0.1648 2.9249
    -0.2023 2.8974
    -0.2433 2.867
    -0.2743 2.844
    -0.3241 2.8072
    -0.3373 2.7977
    -0.3364 2.7988
    -0.3371 2.7986
    -0.3386 2.7982
    -0.3386 2.7989
    -0.3396 2.7986
    -0.3409 2.798
    -0.3415 2.7982
    -0.3423 2.7975
    -0.3429 2.7973
    -0.3435 2.7971
    -0.3438 2.7969
    -0.3445 2.7967
    -0.345 2.7963
    -0.3454 2.7963
    -0.3461 2.7955
    -0.3464 2.7952
    -0.347 2.795
    -0.3475 2.7948
    -0.3478 2.7944
    -0.3481 2.7943
    -0.3485 2.7937
    -0.3488 2.7931
    -0.3477 2.7834
    -0.3431 2.7559
    -0.3332 2.7027
    -0.3239 2.6498
    -0.3222 2.6393
    -0.3227 2.6402
    -0.3228 2.6386
    -0.3233 2.6385
    -0.3233 2.6374
    -0.3191 2.6275
    -0.3062 2.6016
    -0.2718 2.5346
    -0.2487 2.4895
    -0.2267 2.4458
    -0.2061 2.4047
    -0.1979 2.388
    -0.1983 2.388
    -0.1939 2.3812
    -0.1761 2.356
    -0.1392 2.3054
    -0.099 2.2499
    -0.067 2.2059
    -0.033 2.1584
    -0.0197 2.1398
    -0.013 2.1317
    -0.0044 2.1203
    -0.0051 2.1203
    -0.005 2.1195
    -0.0047 2.1187
    -0.0047 2.1181
    -0.0045 2.117
    -0.0046 2.1165
    -0.0029 2.1151
    0.0173 2.1033
    0.0625 2.0783
    0.1196 2.0467
    0.1753 2.0148
    0.1852 2.0092
    0.1844 2.0089
    0.1849 2.0083
    0.1851 2.0076
    0.1854 2.0071
    0.1892 2.0059
    0.2161 1.9998
    0.2669 1.9897
    0.3162 1.9798
    0.3782 1.9671
    0.4289 1.9568
    0.4541 1.9515
    0.4588 1.9505
    0.4583 1.9501
    0.4602 1.9495
    0.4838 1.9486
    0.5304 1.9479
    0.5832 1.9474
    0.6342 1.9466
    0.6989 1.9458
    0.7426 1.9449
    0.7695 1.9443
    0.7705 1.9442
    0.7927 1.9455
    0.8537 1.9509
    0.9055 1.956
    0.9591 1.9611
    1.0109 1.9659
    1.062 1.9705
    1.1308 1.9767
    1.1792 1.9809
    1.2001 1.9828
    1.2169 1.9849
    1.2841 1.9961
    1.3367 2.0046
    1.3926 2.0138
    1.4381 2.021
    1.5061 2.0321
    1.5524 2.0399
    1.58 2.0445
    1.581 2.0454
    1.5985 2.0465
    1.6376 2.0477
    1.706 2.0496
    1.7898 2.0523
    1.8389 2.054
    1.895 2.0557
    1.9365 2.0568
    1.9428 2.0567
    1.9432 2.0564
    1.944 2.056
    1.9443 2.0557
    1.9451 2.0553
    1.9457 2.055
    1.9464 2.0549
    1.9471 2.0547
    1.9477 2.0545
    1.9485 2.0543
    1.9493 2.0541
    1.9494 2.0539
    1.9505 2.054
    1.9509 2.054
    1.9509 2.054
    1.9517 2.0541
    1.9534 2.0553
    1.9731 2.0779
    2.0189 2.1327
    2.0514 2.1712
    2.0743 2.198
    2.074 2.1974
    2.0747 2.1977
    2.0756 2.1981
    2.0766 2.1986
    2.0847 2.2153
    2.1044 2.2596
    2.1361 2.3319
    2.1577 2.3813
    2.1656 2.3986
    2.1657 2.398
    2.1667 2.399
    2.1674 2.3995
    2.1679 2.4
    2.1685 2.4004
    2.1694 2.4029
    2.1708 2.4476
    2.1716 2.511
    2.1726 2.5723
    2.1743 2.6365
    2.1761 2.7072
    2.1764 2.7371
    2.1769 2.7392
    2.1774 2.74
    2.1755 2.7543
    2.1637 2.8223
    2.1529 2.8862
    2.1431 2.944
    2.1315 3.0127
    2.1228 3.065
    2.1208 3.0777
    2.1178 3.0914
    2.1034 3.144
    2.0811 3.2226
    2.0619 3.2922
    2.0492 3.3393
    2.0289 3.4135
    2.0066 3.4928
    1.9986 3.5224
    1.9974 3.5278
    1.9823 3.5674
    1.9557 3.6347
    1.9329 3.6912
    1.9066 3.758
    1.8814 3.8227
    1.8514 3.897
    1.828 3.9571
    1.8026 4.0211
    1.7799 4.0786
    1.7494 4.1558
    1.7249 4.2172
    1.6972 4.2863
    1.6732 4.3461
    1.6422 4.4244
    1.6159 4.4887
    1.5901 4.553
    1.565 4.6155
    1.5341 4.6913
    1.5074 4.7584
    1.4856 4.8133
    1.4588 4.88
    1.4495 4.9033
    1.4503 4.9028
    1.4505 4.9035
    1.4507 4.9052
    1.4451 4.9129
    1.4158 4.9475
    1.3617 5.0116
    1.3248 5.0554
    1.3127 5.0697
    1.3001 5.087
    1.254 5.1547
    1.227 5.1943
    1.225 5.1962
    1.2247 5.1953
    1.2233 5.1977
    1.2066 5.2408
    1.1784 5.3144
    1.152 5.3842
    1.1255 5.4538
    1.094 5.5359
    1.068 5.6035
    1.0425 5.6699
    1.0368 5.6857
    1.0373 5.6866
    1.0302 5.6996
    0.9918 5.7626
    0.9455 5.8373
    0.9105 5.8947
    0.8662 5.9674
    0.8439 6.0036
    0.8429 6.0037
    0.8275 6.0357
    0.7959 6.1061
    0.7666 6.1717
    0.7345 6.2419
    0.7244 6.2652
    0.7014 6.3243
    0.6705 6.4069
    0.6442 6.4772
    0.6344 6.5031
    0.6334 6.5032
    0.6313 6.5107
    0.6195 6.5715
    0.6072 6.6409
    0.599 6.6843
    0.5989 6.6829
    0.5983 6.6823
    0.5973 6.6817
    0.5968 6.6814
    0.5959 6.6805
    0.595 6.6807
    0.5944 6.6802
    0.5971 6.6881
    0.6169 6.7319
    0.6617 6.8293
    0.6953 6.9026
    0.7172 6.9518
    0.7218 6.9607
    0.721 6.9606
    0.7249 6.9668
    0.763 7.0168
    0.8195 7.0913
    0.8681 7.1555
    0.8874 7.1816
    0.8867 7.1817
    0.8853 7.1813
    0.8849 7.1819
    0.8834 7.1819
    0.8822 7.1817
    0.8812 7.182
    0.8801 7.1824
    0.8903 7.1863
    0.9669 7.2095
    1.0396 7.2312
    1.0548 7.2363
    1.054 7.2368
    1.0535 7.2374
    1.0566 7.2382
    1.1145 7.2373
    1.1977 7.2352
    1.2901 7.2332
    1.33 7.2326
    1.3289 7.2335
    1.3329 7.2333
    1.3889 7.2205
    1.4762 7.2007
    1.5572 7.1819
    1.6283 7.166
    1.6376 7.1635
    1.7023 7.1411
    1.7743 7.116
    1.8766 7.08
    1.9423 7.0575
    1.9514 7.0551
    1.9518 7.0559
    1.9516 7.0566
    1.9509 7.0579
    1.9614 7.0498
    2.0157 7.0013
    2.0888 6.9358
    2.1447 6.8861
    2.1581 6.8749
    2.1761 6.8559
    2.2398 6.7822
    2.2864 6.7282
    2.3526 6.6523
    2.398 6.6007
    2.4376 6.5545
    2.4502 6.5377
    2.4579 6.5283
    2.5127 6.4715
    2.5846 6.3984
    2.6212 6.3606
    2.6229 6.3577
    2.6247 6.3555
    2.6775 6.3198
    2.7459 6.2754
    2.8024 6.2375
    2.8048 6.2354
    2.8364 6.2204
    2.9347 6.1756
    3.0145 6.1394
    3.0938 6.1025
    3.144 6.0797
    3.1636 6.072
    3.2441 6.0452
    3.3486 6.01
    3.3783 6.0007
    3.3774 6.0028
    3.3769 6.0039
    3.3815 6.001
    3.4448 5.9549
    3.4761 5.9323
    3.475 5.9341
    3.475 5.9352
    3.4765 5.9352
    3.5163 5.8795
    3.5692 5.8058
    3.6294 5.7227
    3.6517 5.6926
    3.6511 5.6953
    3.6701 5.6559
    3.7082 5.5739
    3.7571 5.4694
    3.7816 5.4181
    3.784 5.4133
    3.8098 5.3359
    3.8366 5.2504
    3.8679 5.1548
    3.9022 5.0495
    3.9174 5.0043
    3.9233 4.9802
    3.945 4.8782
    3.9646 4.786
    3.9844 4.6957
    4.0077 4.5877
    4.0283 4.4948
    4.0508 4.3916
    4.0721 4.297
    4.0857 4.2265
    4.107 4.1118
    4.1258 4.0168
    4.1366 3.9567
    4.154 3.8465
    4.1688 3.7534
    4.1839 3.6577
    4.2016 3.5516
    4.2163 3.4606
    4.235 3.3516
    4.2509 3.2549
    4.2685 3.1531
    4.2855 3.0514
    4.3028 2.9499
    4.3188 2.8538
    4.3363 2.7528
    4.3528 2.656
    4.3657 2.5773
    4.3784 2.5028
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    4.3782 2.5041
    };
    \addlegendentry{Robot\textsubscript{3}}
    
    \addplot [draw=steelblue31119180, mark size=0.2pt, mark=*, mark options={solid}, only marks, forget plot]
    table[x index=1, y index=0]{%
    x  y
    0.6252 0.2518
    0.625 0.2511
    0.6243 0.2511
    0.6241 0.2503
    0.6239 0.2503
    0.6238 0.2502
    0.6231 0.2497
    0.6228 0.2494
    0.6224 0.2496
    0.6221 0.2489
    0.6216 0.2489
    0.6211 0.2486
    0.6205 0.248
    0.6201 0.2481
    0.6195 0.2474
    0.6192 0.2473
    0.6186 0.2472
    0.6183 0.247
    0.6178 0.2466
    0.6174 0.2467
    0.6213 0.2529
    0.6336 0.2713
    0.6584 0.3069
    0.6814 0.3399
    0.7032 0.3714
    0.7254 0.4031
    0.7517 0.4414
    0.7757 0.4763
    0.792 0.4996
    0.7933 0.5021
    0.7924 0.5016
    0.7918 0.5016
    0.7931 0.5033
    0.8068 0.5176
    0.829 0.5399
    0.8765 0.5894
    0.9085 0.6192
    0.9433 0.6537
    0.9815 0.6916
    1.0032 0.7135
    1.0089 0.7196
    1.008 0.719
    1.0196 0.7284
    1.0366 0.7524
    1.0805 0.7751
    1.1213 0.806
    1.1604 0.8355
    1.1928 0.8597
    1.2206 0.8717
    1.2693 0.9178
    1.3103 0.9495
    1.3624 0.9894
    1.3745 0.9987
    1.3832 1.005
    1.4111 1.0237
    1.466 1.0603
    1.4978 1.0814
    1.5425 1.1107
    1.5765 1.1335
    1.6188 1.1622
    1.657 1.1881
    1.6905 1.2105
    1.7282 1.2359
    1.76 1.2573
    1.7972 1.2825
    1.8169 1.2954
    1.8252 1.301
    1.8249 1.3006
    1.8253 1.3004
    1.8257 1.3005
    1.8262 1.3006
    1.8265 1.3003
    1.8267 1.3001
    1.8294 1.3027
    1.8423 1.3178
    1.8626 1.3424
    1.8945 1.3816
    1.9187 1.4111
    1.9433 1.4412
    1.9728 1.4775
    1.9973 1.5072
    2.0048 1.5162
    2.0049 1.5158
    2.0055 1.5161
    2.006 1.5163
    2.0066 1.5166
    2.0068 1.5166
    2.0076 1.5169
    2.0085 1.5177
    2.0161 1.5366
    2.0284 1.568
    2.0428 1.6054
    2.0613 1.6532
    2.071 1.678
    2.0759 1.6905
    2.0761 1.6902
    2.0764 1.6907
    2.0807 1.7065
    2.0914 1.7568
    2.1006 1.8014
    2.1114 1.8544
    2.1192 1.8921
    2.1287 1.9373
    2.1367 1.9758
    2.1461 2.0212
    2.1545 2.0598
    2.1626 2.0973
    2.1716 2.1378
    2.1801 2.1779
    2.1921 2.2337
    2.2006 2.2744
    2.2088 2.3124
    2.2191 2.3601
    2.228 2.4022
    2.2365 2.4432
    2.2441 2.4835
    2.2519 2.521
    2.2598 2.5588
    2.2664 2.5907
    2.27 2.6069
    2.2706 2.6094
    2.2725 2.6213
    2.2756 2.6489
    2.2795 2.6874
    2.2836 2.7271
    2.2882 2.7675
    2.2927 2.8058
    2.2971 2.8444
    2.3016 2.8828
    2.3059 2.9216
    2.3105 2.9625
    2.3148 2.9999
    2.318 3.0267
    2.3194 3.0393
    2.3196 3.0397
    2.3201 3.0495
    2.3204 3.0734
    2.3204 3.1102
    2.3201 3.1585
    2.32 3.1966
    2.3201 3.2351
    2.3196 3.2733
    2.3194 3.3171
    2.3191 3.3738
    2.3189 3.4127
    2.3191 3.4588
    2.3192 3.4974
    2.3188 3.5384
    2.3186 3.577
    2.3189 3.6159
    2.3185 3.6618
    2.3182 3.6998
    2.3183 3.7378
    2.3179 3.7762
    2.3176 3.8176
    2.3173 3.8665
    2.3166 3.9046
    2.3165 3.9428
    2.3162 3.9814
    2.3162 4.0199
    2.3155 4.0589
    2.3152 4.0975
    2.3151 4.1384
    2.3142 4.1772
    2.3134 4.2436
    2.3129 4.2825
    2.3124 4.321
    2.3121 4.367
    2.3114 4.4056
    2.3107 4.4517
    2.3099 4.4904
    2.3095 4.532
    2.3085 4.5759
    2.3083 4.6142
    2.3073 4.6523
    2.3067 4.6939
    2.3061 4.733
    2.3057 4.7741
    2.3051 4.8146
    2.3045 4.8578
    2.304 4.8962
    2.3034 4.9348
    2.3028 4.9761
    2.3021 5.0147
    2.3013 5.0532
    2.3007 5.0941
    2.2999 5.1222
    2.2998 5.1357
    2.2992 5.1373
    2.299 5.1365
    2.2986 5.1363
    2.2993 5.1428
    2.3024 5.1656
    2.3085 5.2003
    2.3152 5.2399
    2.3227 5.2804
    2.3306 5.326
    2.3371 5.3639
    2.3432 5.4012
    2.3472 5.425
    2.3488 5.4335
    2.348 5.4322
    2.3476 5.4323
    2.3484 5.4358
    2.3538 5.4527
    2.3646 5.4854
    2.3767 5.5216
    2.3833 5.5425
    2.3857 5.5495
    2.3846 5.5475
    2.3847 5.548
    2.3841 5.5476
    2.384 5.548
    2.383 5.5475
    2.3845 5.5502
    2.3938 5.5649
    2.4106 5.5907
    2.4343 5.6259
    2.4604 5.6646
    2.4822 5.6967
    2.5035 5.7284
    2.5237 5.7588
    2.5341 5.7744
    2.5369 5.7789
    2.5357 5.7779
    2.5357 5.7785
    2.543 5.7869
    2.5601 5.8055
    2.594 5.8412
    2.6205 5.8701
    2.6524 5.9037
    2.6807 5.9338
    2.7108 5.9659
    2.7339 5.9906
    2.7464 6.0039
    2.7548 6.0126
    2.7807 6.037
    2.8107 6.0647
    2.8466 6.0979
    2.8895 6.1379
    2.917 6.1636
    2.9374 6.183
    2.9474 6.1925
    2.9707 6.2113
    3.0021 6.2366
    3.0398 6.2678
    3.0694 6.292
    3.0972 6.3151
    3.1161 6.3305
    3.1224 6.336
    3.1211 6.3354
    3.1212 6.3359
    3.1329 6.3433
    3.1585 6.3576
    3.2024 6.3818
    3.2404 6.4027
    3.2775 6.4235
    3.3007 6.4371
    3.3083 6.4412
    3.3069 6.4409
    3.3064 6.4414
    3.3067 6.4419
    3.3058 6.4421
    3.3056 6.4426
    3.3044 6.4427
    3.304 6.4432
    3.3032 6.4434
    3.3113 6.4443
    3.3491 6.4461
    3.404 6.4481
    3.4754 6.451
    3.5294 6.453
    3.5685 6.4551
    3.5776 6.4554
    3.5764 6.4561
    3.576 6.4564
    3.5763 6.4567
    3.5753 6.4575
    3.5756 6.4577
    3.5748 6.4582
    3.5739 6.4586
    3.5744 6.4593
    3.5743 6.4597
    3.5745 6.4603
    3.5753 6.4607
    3.5745 6.4609
    3.574 6.4615
    3.5738 6.4626
    3.5738 6.4629
    3.574 6.4638
    3.5739 6.4643
    3.5736 6.465
    3.5795 6.4591
    3.6118 6.4215
    3.6509 6.3746
    3.682 6.3377
    3.7325 6.2777
    3.7517 6.255
    3.7526 6.2543
    3.8524 6.0321
    3.8684 5.9967
    3.8838 5.9627
    3.8909 5.9473
    3.8932 5.942
    3.9045 5.9077
    3.92 5.8602
    3.9369 5.8096
    3.9536 5.7585
    3.9723 5.7026
    3.9782 5.6854
    3.9788 5.6846
    3.9847 5.6566
    3.9947 5.6067
    4.0089 5.5367
    4.0192 5.4844
    4.0304 5.4289
    4.0413 5.3737
    4.0505 5.3268
    4.0541 5.3109
    4.0544 5.3123
    4.0548 5.3127
    4.0552 5.313
    4.0557 5.3135
    4.0562 5.3139
    4.0567 5.3145
    4.0571 5.3142
    4.0578 5.3155
    4.0567 5.3096
    4.0461 5.2776
    4.0281 5.2243
    4.0114 5.1756
    3.9922 5.119
    3.9801 5.0824
    3.9799 5.0807
    3.9804 5.0802
    3.9811 5.0805
    3.9814 5.0809
    3.9695 5.0613
    3.9385 5.014
    3.8997 4.955
    3.8714 4.9129
    3.8295 4.8498
    3.8014 4.8078
    3.785 4.783
    3.7829 4.7791
    3.7836 4.7791
    3.7846 4.7792
    3.7851 4.779
    3.7858 4.7789
    3.7865 4.7788
    3.7835 4.7762
    3.7508 4.755
    3.6998 4.7233
    3.6632 4.7006
    3.6562 4.6957
    3.6585 4.6967
    3.6589 4.6962
    3.6515 4.6934
    3.6091 4.6786
    3.5393 4.6558
    3.4776 4.6353
    3.4171 4.615
    3.3745 4.6002
    3.3684 4.5978
    3.3688 4.5972
    3.3553 4.5947
    3.2884 4.5847
    3.2088 4.5736
    3.1425 4.5638
    3.0895 4.5561
    3.0635 4.552
    3.0647 4.5517
    3.0631 4.551
    3.0288 4.552
    2.9702 4.5543
    2.9419 4.5552
    2.9417 4.5547
    2.9079 4.5602
    2.8449 4.5716
    2.768 4.5855
    2.7313 4.5917
    2.7304 4.5915
    2.731 4.591
    2.7311 4.5903
    2.7305 4.5901
    2.6969 4.6066
    2.6361 4.6369
    2.5683 4.6702
    2.5389 4.6847
    2.5386 4.6849
    2.5385 4.6841
    2.5261 4.6928
    2.4824 4.7276
    2.423 4.7749
    2.3673 4.8189
    2.309 4.8647
    2.2947 4.8762
    2.2956 4.8745
    2.2768 4.8933
    2.2196 4.9547
    2.1812 4.9962
    2.1235 5.0577
    2.0931 5.0901
    2.0848 5.099
    2.0803 5.1041
    2.0564 5.139
    2.0192 5.1942
    2.0153 5.1992
    2.0132 5.2015
    1.9909 5.2479
    1.9589 5.3163
    1.9252 5.388
    1.8963 5.4491
    1.883 5.4761
    1.8813 5.4801
    1.8694 5.5156
    1.8443 5.5925
    1.8179 5.6726
    1.7956 5.7441
    1.7725 5.8123
    1.7592 5.8522
    1.7462 5.8989
    1.7267 5.9751
    1.7059 6.0546
    1.6841 6.1392
    1.6633 6.2167
    1.6472 6.2763
    1.6236 6.3659
    1.601 6.4503
    1.5811 6.5245
    1.5624 6.5938
    1.5428 6.6659
    1.5217 6.7451
    1.4973 6.8348
    1.483 6.8877
    1.4822 6.893
    1.4825 6.8939
    1.4822 6.8955
    1.4833 6.897
    1.4837 6.8977
    1.4836 6.8988
    1.4823 6.9004
    1.45 6.9308
    1.4624 6.9195
    1.4838 6.9006
    1.4905 6.8948
    1.4427 6.9381
    1.4508 6.9299
    1.4833 6.9009
    1.4545 6.9264
    1.4372 6.9421
    1.4702 6.9128
    1.4734 6.9099
    1.4296 6.9485
    1.4378 6.9417
    1.471 6.9122
    1.4548 6.9263
    1.417 6.9596
    1.4438 6.935
    1.4539 6.9266
    1.4157 6.9607
    1.4199 6.9563
    1.4472 6.934
    1.4173 6.9589
    1.3913 6.9833
    1.4231 6.9548
    1.4286 6.9503
    1.3876 6.9857
    1.3193 7.0462
    1.2999 7.0627
    1.3001 7.0633
    1.3001 7.065
    1.297 7.0666
    1.2482 7.0886
    1.161 7.1248
    1.0856 7.1568
    0.9954 7.1943
    0.9305 7.223
    0.9276 7.2233
    0.9264 7.223
    0.9255 7.2238
    0.9247 7.2246
    0.924 7.2254
    0.9232 7.2262
    0.9232 7.2272
    0.9212 7.2278
    0.9201 7.2285
    0.9194 7.2289
    0.9181 7.2293
    0.9109 7.2253
    0.8556 7.1834
    0.7823 7.1279
    0.7473 7.1017
    0.7447 7.1008
    0.7426 7.0993
    0.7057 7.0548
    0.6494 6.9855
    0.5951 6.9181
    0.5481 6.8612
    0.5467 6.8602
    0.5288 6.8299
    0.4858 6.7493
    0.4494 6.6816
    0.3921 6.5764
    0.3492 6.4973
    0.328 6.4585
    0.3166 6.4344
    0.2964 6.3855
    0.2954 6.3845
    0.2809 6.329
    0.2762 6.3116
    0.2755 6.3114
    0.2743 6.31
    0.2748 6.2751
    0.2795 6.1774
    0.2842 6.0825
    0.2873 6.009
    0.2876 5.9998
    0.2887 5.9923
    0.3087 5.9053
    0.3309 5.8105
    0.3567 5.6995
    0.3762 5.6182
    0.3987 5.528
    0.4154 5.4639
    0.4162 5.4635
    0.4174 5.4518
    0.4247 5.3435
    0.431 5.246
    0.4374 5.1442
    0.4416 5.0779
    0.4444 5.0052
    0.4484 4.8824
    0.4529 4.7842
    0.4575 4.6816
    0.4628 4.5787
    0.4663 4.4889
    0.4699 4.4443
    0.4709 4.4432
    0.4717 4.442
    0.4623 4.3717
    0.448 4.2747
    0.4331 4.1705
    0.4197 4.0738
    0.4048 3.9665
    0.3982 3.9165
    0.3994 3.9177
    0.397 3.9085
    0.3598 3.8117
    0.3451 3.7724
    0.3465 3.7735
    0.3298 3.7445
    0.2754 3.6575
    0.2183 3.5634
    0.1879 3.5123
    0.181 3.5026
    0.127 3.4356
    0.0573 3.3504
    -0.0157 3.2599
    -0.0325 3.24
    -0.1059 3.1664
    -0.1983 3.0752
    -0.2509 3.0186
    -0.2664 3.0064
    -0.3274 2.9304
    -0.341 2.9123
    -0.3427 2.9114
    -0.3396 2.9147
    -0.3446 2.9107
    -0.3452 2.8983
    -0.365 2.8115
    -0.3767 2.7638
    -0.3774 2.7627
    -0.3787 2.7357
    -0.3794 2.6807
    -0.3787 2.7264
    -0.3794 2.7222
    -0.377 2.6533
    -0.3778 2.6984
    -0.3774 2.6949
    -0.3766 2.6457
    -0.3767 2.6878
    -0.3762 2.6443
    -0.3765 2.6509
    -0.3796 2.6769
    -0.3724 2.6105
    -0.3779 2.6701
    -0.3758 2.6448
    -0.3757 2.6472
    -0.3632 2.5319
    -0.3475 2.4046
    -0.3386 2.3326
    -0.3343 2.3084
    -0.3085 2.1977
    -0.2846 2.0949
    -0.2576 1.9769
    -0.2369 1.8857
    -0.2319 1.8664
    -0.1947 1.7598
    -0.1534 1.6378
    -0.1132 1.522
    -0.0777 1.4197
    -0.0436 1.3231
    -0.0017 1.2019
    0.0305 1.1102
    0.0794 0.9712
    0.0883 0.9441
    0.1357 0.8453
    0.1821 0.7486
    0.2266 0.6559
    0.2754 0.5536
    0.3225 0.4554
    0.3792 0.3372
    0.4299 0.2321
    0.4952 0.0955
    0.5373 0.01
    };
    %  \addlegendentry{Robot\textsubscript{4}}
    \addplot [line width=4.2pt, steelblue31119180, opacity=0.23]
    table[x index=1, y index=0]{%
    x  y
    0.6252 0.2518
    0.625 0.2511
    0.6243 0.2511
    0.6241 0.2503
    0.6239 0.2503
    0.6238 0.2502
    0.6231 0.2497
    0.6228 0.2494
    0.6224 0.2496
    0.6221 0.2489
    0.6216 0.2489
    0.6211 0.2486
    0.6205 0.248
    0.6201 0.2481
    0.6195 0.2474
    0.6192 0.2473
    0.6186 0.2472
    0.6183 0.247
    0.6178 0.2466
    0.6174 0.2467
    0.6213 0.2529
    0.6336 0.2713
    0.6584 0.3069
    0.6814 0.3399
    0.7032 0.3714
    0.7254 0.4031
    0.7517 0.4414
    0.7757 0.4763
    0.792 0.4996
    0.7933 0.5021
    0.7924 0.5016
    0.7918 0.5016
    0.7931 0.5033
    0.8068 0.5176
    0.829 0.5399
    0.8765 0.5894
    0.9085 0.6192
    0.9433 0.6537
    0.9815 0.6916
    1.0032 0.7135
    1.0089 0.7196
    1.008 0.719
    1.0196 0.7284
    1.0366 0.7524
    1.0805 0.7751
    1.1213 0.806
    1.1604 0.8355
    1.1928 0.8597
    1.2206 0.8717
    1.2693 0.9178
    1.3103 0.9495
    1.3624 0.9894
    1.3745 0.9987
    1.3832 1.005
    1.4111 1.0237
    1.466 1.0603
    1.4978 1.0814
    1.5425 1.1107
    1.5765 1.1335
    1.6188 1.1622
    1.657 1.1881
    1.6905 1.2105
    1.7282 1.2359
    1.76 1.2573
    1.7972 1.2825
    1.8169 1.2954
    1.8252 1.301
    1.8249 1.3006
    1.8253 1.3004
    1.8257 1.3005
    1.8262 1.3006
    1.8265 1.3003
    1.8267 1.3001
    1.8294 1.3027
    1.8423 1.3178
    1.8626 1.3424
    1.8945 1.3816
    1.9187 1.4111
    1.9433 1.4412
    1.9728 1.4775
    1.9973 1.5072
    2.0048 1.5162
    2.0049 1.5158
    2.0055 1.5161
    2.006 1.5163
    2.0066 1.5166
    2.0068 1.5166
    2.0076 1.5169
    2.0085 1.5177
    2.0161 1.5366
    2.0284 1.568
    2.0428 1.6054
    2.0613 1.6532
    2.071 1.678
    2.0759 1.6905
    2.0761 1.6902
    2.0764 1.6907
    2.0807 1.7065
    2.0914 1.7568
    2.1006 1.8014
    2.1114 1.8544
    2.1192 1.8921
    2.1287 1.9373
    2.1367 1.9758
    2.1461 2.0212
    2.1545 2.0598
    2.1626 2.0973
    2.1716 2.1378
    2.1801 2.1779
    2.1921 2.2337
    2.2006 2.2744
    2.2088 2.3124
    2.2191 2.3601
    2.228 2.4022
    2.2365 2.4432
    2.2441 2.4835
    2.2519 2.521
    2.2598 2.5588
    2.2664 2.5907
    2.27 2.6069
    2.2706 2.6094
    2.2725 2.6213
    2.2756 2.6489
    2.2795 2.6874
    2.2836 2.7271
    2.2882 2.7675
    2.2927 2.8058
    2.2971 2.8444
    2.3016 2.8828
    2.3059 2.9216
    2.3105 2.9625
    2.3148 2.9999
    2.318 3.0267
    2.3194 3.0393
    2.3196 3.0397
    2.3201 3.0495
    2.3204 3.0734
    2.3204 3.1102
    2.3201 3.1585
    2.32 3.1966
    2.3201 3.2351
    2.3196 3.2733
    2.3194 3.3171
    2.3191 3.3738
    2.3189 3.4127
    2.3191 3.4588
    2.3192 3.4974
    2.3188 3.5384
    2.3186 3.577
    2.3189 3.6159
    2.3185 3.6618
    2.3182 3.6998
    2.3183 3.7378
    2.3179 3.7762
    2.3176 3.8176
    2.3173 3.8665
    2.3166 3.9046
    2.3165 3.9428
    2.3162 3.9814
    2.3162 4.0199
    2.3155 4.0589
    2.3152 4.0975
    2.3151 4.1384
    2.3142 4.1772
    2.3134 4.2436
    2.3129 4.2825
    2.3124 4.321
    2.3121 4.367
    2.3114 4.4056
    2.3107 4.4517
    2.3099 4.4904
    2.3095 4.532
    2.3085 4.5759
    2.3083 4.6142
    2.3073 4.6523
    2.3067 4.6939
    2.3061 4.733
    2.3057 4.7741
    2.3051 4.8146
    2.3045 4.8578
    2.304 4.8962
    2.3034 4.9348
    2.3028 4.9761
    2.3021 5.0147
    2.3013 5.0532
    2.3007 5.0941
    2.2999 5.1222
    2.2998 5.1357
    2.2992 5.1373
    2.299 5.1365
    2.2986 5.1363
    2.2993 5.1428
    2.3024 5.1656
    2.3085 5.2003
    2.3152 5.2399
    2.3227 5.2804
    2.3306 5.326
    2.3371 5.3639
    2.3432 5.4012
    2.3472 5.425
    2.3488 5.4335
    2.348 5.4322
    2.3476 5.4323
    2.3484 5.4358
    2.3538 5.4527
    2.3646 5.4854
    2.3767 5.5216
    2.3833 5.5425
    2.3857 5.5495
    2.3846 5.5475
    2.3847 5.548
    2.3841 5.5476
    2.384 5.548
    2.383 5.5475
    2.3845 5.5502
    2.3938 5.5649
    2.4106 5.5907
    2.4343 5.6259
    2.4604 5.6646
    2.4822 5.6967
    2.5035 5.7284
    2.5237 5.7588
    2.5341 5.7744
    2.5369 5.7789
    2.5357 5.7779
    2.5357 5.7785
    2.543 5.7869
    2.5601 5.8055
    2.594 5.8412
    2.6205 5.8701
    2.6524 5.9037
    2.6807 5.9338
    2.7108 5.9659
    2.7339 5.9906
    2.7464 6.0039
    2.7548 6.0126
    2.7807 6.037
    2.8107 6.0647
    2.8466 6.0979
    2.8895 6.1379
    2.917 6.1636
    2.9374 6.183
    2.9474 6.1925
    2.9707 6.2113
    3.0021 6.2366
    3.0398 6.2678
    3.0694 6.292
    3.0972 6.3151
    3.1161 6.3305
    3.1224 6.336
    3.1211 6.3354
    3.1212 6.3359
    3.1329 6.3433
    3.1585 6.3576
    3.2024 6.3818
    3.2404 6.4027
    3.2775 6.4235
    3.3007 6.4371
    3.3083 6.4412
    3.3069 6.4409
    3.3064 6.4414
    3.3067 6.4419
    3.3058 6.4421
    3.3056 6.4426
    3.3044 6.4427
    3.304 6.4432
    3.3032 6.4434
    3.3113 6.4443
    3.3491 6.4461
    3.404 6.4481
    3.4754 6.451
    3.5294 6.453
    3.5685 6.4551
    3.5776 6.4554
    3.5764 6.4561
    3.576 6.4564
    3.5763 6.4567
    3.5753 6.4575
    3.5756 6.4577
    3.5748 6.4582
    3.5739 6.4586
    3.5744 6.4593
    3.5743 6.4597
    3.5745 6.4603
    3.5753 6.4607
    3.5745 6.4609
    3.574 6.4615
    3.5738 6.4626
    3.5738 6.4629
    3.574 6.4638
    3.5739 6.4643
    3.5736 6.465
    3.5795 6.4591
    3.6118 6.4215
    3.6509 6.3746
    3.682 6.3377
    3.7325 6.2777
    3.7517 6.255
    3.7526 6.2543
    3.8524 6.0321
    3.8684 5.9967
    3.8838 5.9627
    3.8909 5.9473
    3.8932 5.942
    3.9045 5.9077
    3.92 5.8602
    3.9369 5.8096
    3.9536 5.7585
    3.9723 5.7026
    3.9782 5.6854
    3.9788 5.6846
    3.9847 5.6566
    3.9947 5.6067
    4.0089 5.5367
    4.0192 5.4844
    4.0304 5.4289
    4.0413 5.3737
    4.0505 5.3268
    4.0541 5.3109
    4.0544 5.3123
    4.0548 5.3127
    4.0552 5.313
    4.0557 5.3135
    4.0562 5.3139
    4.0567 5.3145
    4.0571 5.3142
    4.0578 5.3155
    4.0567 5.3096
    4.0461 5.2776
    4.0281 5.2243
    4.0114 5.1756
    3.9922 5.119
    3.9801 5.0824
    3.9799 5.0807
    3.9804 5.0802
    3.9811 5.0805
    3.9814 5.0809
    3.9695 5.0613
    3.9385 5.014
    3.8997 4.955
    3.8714 4.9129
    3.8295 4.8498
    3.8014 4.8078
    3.785 4.783
    3.7829 4.7791
    3.7836 4.7791
    3.7846 4.7792
    3.7851 4.779
    3.7858 4.7789
    3.7865 4.7788
    3.7835 4.7762
    3.7508 4.755
    3.6998 4.7233
    3.6632 4.7006
    3.6562 4.6957
    3.6585 4.6967
    3.6589 4.6962
    3.6515 4.6934
    3.6091 4.6786
    3.5393 4.6558
    3.4776 4.6353
    3.4171 4.615
    3.3745 4.6002
    3.3684 4.5978
    3.3688 4.5972
    3.3553 4.5947
    3.2884 4.5847
    3.2088 4.5736
    3.1425 4.5638
    3.0895 4.5561
    3.0635 4.552
    3.0647 4.5517
    3.0631 4.551
    3.0288 4.552
    2.9702 4.5543
    2.9419 4.5552
    2.9417 4.5547
    2.9079 4.5602
    2.8449 4.5716
    2.768 4.5855
    2.7313 4.5917
    2.7304 4.5915
    2.731 4.591
    2.7311 4.5903
    2.7305 4.5901
    2.6969 4.6066
    2.6361 4.6369
    2.5683 4.6702
    2.5389 4.6847
    2.5386 4.6849
    2.5385 4.6841
    2.5261 4.6928
    2.4824 4.7276
    2.423 4.7749
    2.3673 4.8189
    2.309 4.8647
    2.2947 4.8762
    2.2956 4.8745
    2.2768 4.8933
    2.2196 4.9547
    2.1812 4.9962
    2.1235 5.0577
    2.0931 5.0901
    2.0848 5.099
    2.0803 5.1041
    2.0564 5.139
    2.0192 5.1942
    2.0153 5.1992
    2.0132 5.2015
    1.9909 5.2479
    1.9589 5.3163
    1.9252 5.388
    1.8963 5.4491
    1.883 5.4761
    1.8813 5.4801
    1.8694 5.5156
    1.8443 5.5925
    1.8179 5.6726
    1.7956 5.7441
    1.7725 5.8123
    1.7592 5.8522
    1.7462 5.8989
    1.7267 5.9751
    1.7059 6.0546
    1.6841 6.1392
    1.6633 6.2167
    1.6472 6.2763
    1.6236 6.3659
    1.601 6.4503
    1.5811 6.5245
    1.5624 6.5938
    1.5428 6.6659
    1.5217 6.7451
    1.4973 6.8348
    1.483 6.8877
    1.4822 6.893
    1.4825 6.8939
    1.4822 6.8955
    1.4833 6.897
    1.4837 6.8977
    1.4836 6.8988
    1.4823 6.9004
    1.45 6.9308
    1.4624 6.9195
    1.4838 6.9006
    1.4905 6.8948
    1.4427 6.9381
    1.4508 6.9299
    1.4833 6.9009
    1.4545 6.9264
    1.4372 6.9421
    1.4702 6.9128
    1.4734 6.9099
    1.4296 6.9485
    1.4378 6.9417
    1.471 6.9122
    1.4548 6.9263
    1.417 6.9596
    1.4438 6.935
    1.4539 6.9266
    1.4157 6.9607
    1.4199 6.9563
    1.4472 6.934
    1.4173 6.9589
    1.3913 6.9833
    1.4231 6.9548
    1.4286 6.9503
    1.3876 6.9857
    1.3193 7.0462
    1.2999 7.0627
    1.3001 7.0633
    1.3001 7.065
    1.297 7.0666
    1.2482 7.0886
    1.161 7.1248
    1.0856 7.1568
    0.9954 7.1943
    0.9305 7.223
    0.9276 7.2233
    0.9264 7.223
    0.9255 7.2238
    0.9247 7.2246
    0.924 7.2254
    0.9232 7.2262
    0.9232 7.2272
    0.9212 7.2278
    0.9201 7.2285
    0.9194 7.2289
    0.9181 7.2293
    0.9109 7.2253
    0.8556 7.1834
    0.7823 7.1279
    0.7473 7.1017
    0.7447 7.1008
    0.7426 7.0993
    0.7057 7.0548
    0.6494 6.9855
    0.5951 6.9181
    0.5481 6.8612
    0.5467 6.8602
    0.5288 6.8299
    0.4858 6.7493
    0.4494 6.6816
    0.3921 6.5764
    0.3492 6.4973
    0.328 6.4585
    0.3166 6.4344
    0.2964 6.3855
    0.2954 6.3845
    0.2809 6.329
    0.2762 6.3116
    0.2755 6.3114
    0.2743 6.31
    0.2748 6.2751
    0.2795 6.1774
    0.2842 6.0825
    0.2873 6.009
    0.2876 5.9998
    0.2887 5.9923
    0.3087 5.9053
    0.3309 5.8105
    0.3567 5.6995
    0.3762 5.6182
    0.3987 5.528
    0.4154 5.4639
    0.4162 5.4635
    0.4174 5.4518
    0.4247 5.3435
    0.431 5.246
    0.4374 5.1442
    0.4416 5.0779
    0.4444 5.0052
    0.4484 4.8824
    0.4529 4.7842
    0.4575 4.6816
    0.4628 4.5787
    0.4663 4.4889
    0.4699 4.4443
    0.4709 4.4432
    0.4717 4.442
    0.4623 4.3717
    0.448 4.2747
    0.4331 4.1705
    0.4197 4.0738
    0.4048 3.9665
    0.3982 3.9165
    0.3994 3.9177
    0.397 3.9085
    0.3598 3.8117
    0.3451 3.7724
    0.3465 3.7735
    0.3298 3.7445
    0.2754 3.6575
    0.2183 3.5634
    0.1879 3.5123
    0.181 3.5026
    0.127 3.4356
    0.0573 3.3504
    -0.0157 3.2599
    -0.0325 3.24
    -0.1059 3.1664
    -0.1983 3.0752
    -0.2509 3.0186
    -0.2664 3.0064
    -0.3274 2.9304
    -0.341 2.9123
    -0.3427 2.9114
    -0.3396 2.9147
    -0.3446 2.9107
    -0.3452 2.8983
    -0.365 2.8115
    -0.3767 2.7638
    -0.3774 2.7627
    -0.3787 2.7357
    -0.3794 2.6807
    -0.3787 2.7264
    -0.3794 2.7222
    -0.377 2.6533
    -0.3778 2.6984
    -0.3774 2.6949
    -0.3766 2.6457
    -0.3767 2.6878
    -0.3762 2.6443
    -0.3765 2.6509
    -0.3796 2.6769
    -0.3724 2.6105
    -0.3779 2.6701
    -0.3758 2.6448
    -0.3757 2.6472
    -0.3632 2.5319
    -0.3475 2.4046
    -0.3386 2.3326
    -0.3343 2.3084
    -0.3085 2.1977
    -0.2846 2.0949
    -0.2576 1.9769
    -0.2369 1.8857
    -0.2319 1.8664
    -0.1947 1.7598
    -0.1534 1.6378
    -0.1132 1.522
    -0.0777 1.4197
    -0.0436 1.3231
    -0.0017 1.2019
    0.0305 1.1102
    0.0794 0.9712
    0.0883 0.9441
    0.1357 0.8453
    0.1821 0.7486
    0.2266 0.6559
    0.2754 0.5536
    0.3225 0.4554
    0.3792 0.3372
    0.4299 0.2321
    0.4952 0.0955
    0.5373 0.01
    };
    \addlegendentry{Robot\textsubscript{4}}
    
    
    \draw[draw=none,fill=circle,fill opacity=0.7] (axis cs:6.5,0.7) circle (0.4) ;
    \addlegendentry{Crossing}
    \draw[draw=none,fill=circle,fill opacity=0.7] (axis cs:5,3.9) circle (0.4);
    \draw[draw=none,fill=circle,fill opacity=0.7] (axis cs:2.6,2.2) circle (0.4);
    \draw[draw=none,fill=circle,fill opacity=0.7] (axis cs:6,3) circle (0.4);
    \draw[draw=none,fill=circle,fill opacity=0.7] (axis cs:3.4,0.3) circle (0.4);
    \addlegendentry{Crossing}
    \end{axis}
    
\end{tikzpicture}
    

==> tex/trajectory_oldd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
width=\figureheight,
height=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={X [m]},
xmajorgrids,
xmin=-1, xmax=5,
xminorgrids,
xtick style={color=black},
y grid style={lightgray204},
ylabel={Y [m]},
ymajorgrids,
ymin=0, ymax=8,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=triangle*, only marks]
table{%
x  y
0.099 3.402
0.434 3.445
0.345 3.418
0.327 3.231
0.192 3.519
0.434 3.445
0.487 3.659
0.327 3.231
0.099 3.402
0.434 3.445
0.345 3.418
0.567 3.362
0.346 3.774
0.815 3.804
0.675 3.918
0.717 3.438
0.317 6.436
0.438 6.103
0.789 6.424
0.705 6.314
2.075 1.69
1.785 1.639
1.727 1.604
1.744 2.051
2.161 2.09
2.375 2.047
2.033 2.136
1.943 2.057
2.27 2.608
2.29 2.655
2.133 2.587
2.176 2.721
2.075 1.69
2.375 2.047
2.033 2.136
2.034 2.15
2.161 2.09
2.375 2.047
2.033 2.136
2.034 2.15
2.27 2.608
2.29 2.655
2.133 2.587
2.176 2.721
2.709 5.964
2.929 5.704
2.966 5.889
2.923 6.181
2.709 5.964
3.042 5.819
3.171 5.903
2.802 6.237
3.98 5.083
3.801 5.391
3.725 5.47
3.772 5.438
3.122 6.335
3.216 5.948
3.171 5.903
3.142 6.08
3.837 4.862
4.017 4.775
3.588 4.999
3.934 4.929
4.054 5.31
3.801 5.391
3.725 5.47
3.772 5.438
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.6252 0.2518
0.622 0.2489
0.6191 0.2472
0.6178 0.2466
0.7193 0.3944
0.792 0.5016
0.947 0.6572
1.0358 0.741
1.2652 0.9146
1.4304 1.0366
1.6589 1.1892
1.8249 1.3005
1.8458 1.3218
2.0045 1.5159
2.0077 1.517
2.0755 1.6895
2.1036 1.8166
2.1612 2.0898
2.2218 2.3723
2.2702 2.608
2.2931 2.8083
2.3195 3.0402
2.3198 3.2503
2.319 3.5281
2.3178 3.8102
2.3153 4.0925
2.3119 4.3696
2.3077 4.6476
2.3034 4.9348
2.2991 5.1371
2.3195 5.2629
2.3477 5.4323
2.3847 5.5475
2.4163 5.5991
2.5368 5.7788
2.7091 5.9641
2.7921 6.0475
2.9474 6.1925
3.122 6.3354
3.2138 6.388
3.3064 6.4414
3.304 6.4434
3.4882 6.4515
3.576 6.4564
3.5744 6.4593
3.5738 6.4617
3.6624 6.361
3.5743 6.4648
3.741 6.267
3.7545 6.2576
3.8937 5.9398
3.9744 5.6964
4.0063 5.5497
4.0542 5.3104
4.0559 5.3135
4.0567 5.3096
3.9803 5.083
3.8373 4.8617
3.8344 4.8572
3.7842 4.779
3.7835 4.7762
3.6577 4.6964
3.5562 4.6615
3.3686 4.5978
3.224 4.5757
3.0647 4.5517
2.972 4.5542
2.7593 4.5869
2.7313 4.5901
2.5651 4.6723
2.5226 4.6955
2.3155 4.8596
2.2448 4.9277
2.0839 5.1002
2.018 5.1964
1.9642 5.3049
1.8832 5.475
1.8151 5.6828
1.7512 5.8802
1.6793 6.1568
1.5629 6.5911
1.533 6.703
1.482 6.8926
1.4832 6.8966
1.4824 6.9002
1.4933 6.8921
1.4837 6.9006
1.4366 6.9426
1.4641 6.9184
1.4429 6.9358
1.4321 6.9467
1.3467 7.0221
1.3314 7.0352
1.2999 7.0648
1.1548 7.1282
0.9314 7.2226
0.9261 7.2236
0.925 7.23
0.9224 7.2298
0.9176 7.2294
0.7582 7.1097
0.7373 7.0933
0.5664 6.8836
0.4953 6.7671
0.3921 6.5764
0.3172 6.4359
0.2844 6.3431
0.2745 6.3103
0.283 6.103
0.2871 5.9984
0.3433 5.7578
0.4078 5.4925
0.4166 5.4633
0.4374 5.1442
0.4542 4.7533
0.461 4.6151
0.4705 4.4421
0.4609 4.3609
0.4217 4.0867
0.399 3.9176
0.3573 3.8053
0.3462 3.7737
0.1918 3.5194
0.0992 3.4016
-0.0235 3.2495
-0.2732 2.9981
-0.2919 2.9747
-0.3415 2.9136
-0.3456 2.9094
-0.3767 2.7641
-0.3797 2.6747
-0.3768 2.6896
-0.3755 2.6789
-0.3787 2.6649
-0.3774 2.6549
-0.3779 2.6705
-0.3758 2.6489
-0.3465 2.3971
-0.3198 2.2455
-0.2543 1.9619
};
\addlegendentry{Robot 1}
\addplot [semithick, darkorange25512714, dashed]
table {%
2.9034 0.6785
2.8945 0.7054
2.8743 0.7601
2.8593 0.9802
2.8546 1.1089
2.8726 1.3894
2.896 1.5495
2.9414 1.8343
2.9851 2.1117
3.0112 2.2833
3.028 2.5869
3.0308 2.7646
3.0297 2.8078
3.0066 3.2667
2.983 3.5529
2.9588 3.83
2.9323 4.0925
2.9025 4.3567
2.8815 4.5286
2.8321 4.9194
2.7948 5.2062
2.7648 5.4372
2.7603 5.4341
2.7593 5.4339
2.8185 5.5538
2.8533 5.6268
2.9288 5.7044
3.0425 5.8191
3.2159 5.9481
3.2387 5.968
3.2361 5.9699
3.2333 5.972
3.2314 5.9752
3.2308 5.9777
3.4467 5.8416
3.5683 5.7236
3.5812 5.7081
3.6725 5.6015
3.8014 5.3913
3.8501 5.3128
3.9643 5.0817
3.9759 5.0424
4.0174 4.7748
4.0203 4.6806
4.0191 4.3827
4.0139 4.2204
3.9842 3.9427
3.9544 3.6573
3.907 3.3012
3.8835 3.1379
3.878 3.1
3.8056 2.6167
3.7698 2.4159
3.7541 2.3806
3.7073 2.2786
3.5774 2.1076
3.5183 2.0336
3.3154 1.845
3.2055 1.7498
2.9751 1.5775
2.8502 1.4795
2.8533 1.4784
2.855 1.4776
2.8573 1.4752
2.8579 1.4718
2.857 1.4724
2.656 1.6366
2.5968 1.6842
2.466 1.8456
2.4567 1.8589
2.3753 2.0467
2.3561 2.1344
2.311 2.3551
2.2896 2.6547
2.2796 2.7842
2.2793 2.7853
2.2928 3.2871
2.2973 3.4746
2.2783 3.7272
2.2579 3.8986
2.2099 4.1696
2.1588 4.4449
2.1292 4.6007
2.0422 4.8845
1.9587 5.1592
1.8242 5.5966
1.7967 5.6887
1.7974 5.6913
1.7155 5.7981
1.6825 5.8415
1.5534 5.9286
1.4482 5.9992
1.2341 6.0895
1.119 6.1324
0.8951 6.1932
0.8924 6.1957
0.7386 6.1884
0.4381 6.1033
0.4381 6.1033
0.2884 6.0331
0.2668 6.0246
0.2658 6.0245
0.2605 6.0238
0.2578 6.0224
0.2553 6.0199
0.2537 6.017
0.2525 6.0138
0.2522 6.0099
0.2725 5.9938
0.3841 5.925
0.7033 5.8125
0.714 5.8101
0.9732 5.7508
1.1882 5.7163
1.2976 5.7045
1.2961 5.7075
1.4264 5.6241
1.4266 5.6272
1.5028 5.5304
1.5037 5.532
1.5677 5.3584
1.5722 5.3163
1.585 5.085
1.5616 4.9278
1.5439 4.8149
1.4913 4.6649
1.4107 4.4365
1.3238 4.2539
1.2351 4.0927
1.2363 4.0902
1.126 3.9823
1.0546 3.9394
0.8153 3.804
0.6953 3.7286
0.594 3.6322
0.4339 3.4451
0.3881 3.3731
0.3796 3.3589
0.3073 3.1631
0.3039 3.1511
0.2948 3.0072
0.2928 3.0047
0.3093 2.9675
0.4425 2.7192
0.452 2.6981
0.6006 2.548
0.7145 2.4451
0.9691 2.2501
1.0748 2.1821
1.3065 2.0302
1.5073 1.8998
1.5868 1.827
1.7852 1.639
1.8969 1.5179
2.0776 1.3081
2.1957 1.1721
};
\addlegendentry{Robot 2}
\addplot [semithick, forestgreen4416044, dashed]
table {%
4.5942 5.8723
4.5942 5.8723
4.5942 5.8723
4.5942 5.8723
4.5942 5.8723
4.5942 5.8723
4.5942 5.8723
4.5942 5.8723
4.28 5.8899
4.5941 5.8723
4.5942 5.8723
4.5942 5.8724
4.5941 5.8723
4.5942 5.8724
4.5416 5.8752
3.1713 5.9027
4.1871 5.8952
3.9517 5.9093
3.8333 5.916
3.6548 5.926
3.6047 5.9267
3.4358 5.9173
2.1441 5.7476
3.0924 5.8977
2.9658 5.8894
2.8793 5.8755
2.6963 5.8438
2.7139 5.847
2.3611 5.7865
2.1909 5.7563
2.1456 5.7474
2.1366 5.7464
1.9683 5.7619
1.742 5.7964
1.8108 5.779
1.6352 5.824
1.4739 5.8646
1.4174 5.8776
0.8451 6.3174
1.1883 5.9673
1.1875 5.9652
1.1584 5.9881
1.0176 6.1028
1.0189 6.1019
0.9727 6.1584
0.8588 6.3008
0.8454 6.3156
0.8008 6.402
0.7887 6.4238
0.7105 6.7207
0.7271 6.6583
0.6941 6.7814
0.6928 6.7801
0.6913 6.7796
0.7076 6.8965
0.7288 7.0449
0.7282 7.0536
0.7409 7.0871
0.7897 7.1905
0.7739 7.1683
0.8135 7.2235
0.8121 7.2243
0.8227 7.2333
0.957 7.3204
0.987 7.3415
0.9856 7.3424
0.9841 7.3435
0.9828 7.3452
1.0885 7.3407
1.25 7.3324
1.9119 6.9733
1.2589 7.3348
1.3568 7.295
1.5175 7.2287
1.5448 7.2186
1.6258 7.1673
1.7827 7.0669
1.8391 7.031
1.9577 6.9364
2.0945 6.8278
2.1715 6.768
2.284 6.6591
2.3765 6.5693
2.4969 6.4533
2.5932 6.3603
2.5924 6.3589
2.6963 6.2986
2.8418 6.2164
2.9157 6.1731
3.0368 6.1206
3.3686 5.9782
3.3631 5.9804
3.3682 5.9799
3.3888 5.9647
3.5216 5.8535
3.4514 5.9121
3.5628 5.8199
3.6287 5.7286
3.6289 5.7291
3.6508 5.6734
3.7121 5.5038
3.7254 5.4695
3.5877 4.9992
3.7279 5.4718
3.7304 5.4013
3.7173 5.3416
3.6738 5.1674
3.6666 5.1327
3.6685 5.1324
3.6081 5.0332
3.5889 4.9996
3.5874 4.9963
3.4844 4.9024
3.3693 4.8013
3.3826 4.8097
3.2611 4.7383
3.1479 4.672
3.087 4.6454
2.9233 4.5764
2.8902 4.5624
2.7012 4.5024
2.5195 4.4471
2.4238 4.418
2.3385 4.4028
2.1672 4.3742
2.2576 4.3895
1.8372 4.3175
1.5441 4.2664
1.4908 4.2568
1.3299 4.2287
1.1654 4.1994
0.9934 4.168
0.9652 4.1638
0.9644 4.1642
0.9573 4.1625
0.8363 4.0739
0.7621 4.0197
0.7594 4.0192
0.6747 3.9182
0.5746 3.7985
0.5591 3.7806
0.487 3.6593
0.3988 3.5084
0.3451 3.4179
0.2984 3.3158
0.1792 3.0521
0.1557 3.0002
0.0869 2.8454
0.056 2.7738
0.0059 2.617
-0.0484 2.4483
-0.0707 2.3822
-0.0747 2.3792
-0.0739 2.3798
-0.0753 2.3781
-0.0767 2.3763
-0.0775 2.3748
-0.0232 2.2863
0.0206 2.2158
0.0212 2.2122
0.1267 2.1139
0.1832 2.0612
0.3092 1.9659
0.4004 1.8966
1.3043 1.4256
0.666 1.7355
0.8805 1.6091
0.8503 1.6224
0.9838 1.5653
1.1446 1.4965
1.2887 1.4341
1.3034 1.427
1.3047 1.4251
1.3038 1.426
1.3066 1.422
1.3998 1.4447
1.5424 1.4811
1.5473 1.4809
1.5493 1.4801
1.6436 1.5468
2.0325 2.1358
1.7266 1.6043
1.8103 1.7019
1.8682 1.7693
1.9539 1.935
1.9354 1.8985
1.9969 2.0185
2.0024 2.0317
2.0503 2.1968
2.0855 2.318
2.1027 2.4118
2.1328 2.5873
2.1619 2.7577
2.1903 2.9286
2.1929 2.9516
2.2052 2.9844
2.8092 4.0448
2.2984 3.2072
2.352 3.3006
2.4414 3.4551
2.6237 3.7727
2.5321 3.6125
2.666 3.8479
2.7322 3.9394
2.8329 4.0779
3.4819 4.6049
2.9395 4.1934
3.067 4.3232
3.1678 4.4257
3.2431 4.474
3.2199 4.4604
3.3622 4.5451
3.4029 4.5704
3.5279 4.6242
3.6738 4.6864
};
\addlegendentry{Robot 3}
\addplot [semithick, crimson2143940, dashed]
table {%
4.3521 1.843
4.3518 1.8432
4.3523 1.8419
4.3541 1.8396
4.3488 1.8415
4.3374 1.8471
4.3273 1.852
4.3167 1.8591
4.308 1.8667
4.297 1.8838
4.2954 1.8884
4.237 2.1143
4.2136 2.2145
4.214 2.2165
4.0745 2.3873
3.9102 2.5822
3.7809 2.7093
3.5811 2.9026
3.3811 3.0934
3.1741 3.2901
2.8964 3.5169
2.8938 3.5187
2.8531 3.5417
2.7066 3.604
2.5514 3.634
2.413 3.6602
2.1428 3.6748
1.9393 3.6783
1.6775 3.6744
1.4964 3.6536
1.2476 3.6241
0.9869 3.5494
0.972 3.5436
0.717 3.4385
0.5673 3.3619
0.3265 3.231
0.1103 3.1082
-0.0336 3.0222
-0.2558 2.8579
-0.3375 2.7986
-0.3412 2.7981
-0.3445 2.7967
-0.3469 2.795
-0.3227 2.6421
-0.3448 2.7658
-0.3228 2.6386
-0.259 2.5098
-0.0945 2.2438
-0.0051 2.1205
-0.0047 2.1169
0.1628 2.022
0.1852 2.0074
0.2776 1.9874
0.4592 1.9496
0.8377 1.9497
0.9358 1.9589
1.1386 1.9775
1.3419 2.0055
1.58 2.0445
1.7437 2.0507
1.9429 2.0567
1.9456 2.0551
1.9488 2.0542
1.951 2.054
2.0337 2.1503
2.0756 2.1981
2.1609 2.3885
2.1671 2.3993
2.1707 2.443
2.1763 2.721
2.1695 2.7904
2.123 3.0639
2.0799 3.2273
2.0369 3.3838
1.9481 3.6535
1.8467 3.9091
1.7438 4.1699
1.6382 4.4339
1.5341 4.6913
1.4497 4.9028
1.4492 4.9078
1.3133 5.069
1.3011 5.0856
1.2097 5.232
1.1106 5.4923
1.0371 5.6855
1.0046 5.7418
0.8434 6.0043
0.7053 6.3144
0.6885 6.3596
0.6337 6.5032
0.6016 6.6726
0.5975 6.6817
0.5949 6.6807
0.65 6.8039
0.7217 6.961
0.7921 7.0552
0.8868 7.1816
0.8832 7.1817
0.88 7.1826
1.0539 7.2368
1.053 7.238
1.2748 7.2334
1.3356 7.2327
1.6011 7.1718
1.7476 7.1256
1.9533 7.0539
1.9507 7.0578
2.0717 6.9513
2.1707 6.8621
2.3542 6.6501
2.5401 6.4439
2.5739 6.4091
2.6239 6.3561
2.8024 6.2375
2.923 6.181
3.1421 6.0802
3.3237 6.0185
3.3774 6.0032
3.4709 5.9356
3.4752 5.9358
3.5961 5.7683
3.6515 5.6946
3.7718 5.4384
3.8055 5.3489
3.8928 5.0787
3.934 4.9294
3.992 4.6609
4.0524 4.384
4.103 4.1323
4.1464 3.894
};
\addlegendentry{Robot 4}
\end{axis}

\end{tikzpicture}


==> tex/vio_uwb_gps_err.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\definecolor{color7}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.91796875,0.25,0.203125}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=7.5,
    % xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    xticklabels={$VIO_{xy}$, $UWB_{xy}$, $GPS_{xy}$, , $VIO_z$, $UWB_z$, $GPS_z$},
    % y grid style={white!69.0196078431373!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=0.110018668126381, ymax=12.822998030654,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
0.75 0.438256200984864
1.25 0.438256200984864
1.25 0.674593597279193
1.125 0.698461927361191
1.25 0.722330257443189
1.25 0.940177507410002
0.75 0.940177507410002
0.75 0.722330257443189
0.875 0.698461927361191
0.75 0.674593597279193
0.75 0.438256200984864
};
% \addlegendentry{VIO}
\addplot [black, forget plot]
table {%
1 0.438256200984864
1 0.0632751893602295
};
\addplot [black, forget plot]
table {%
1 0.940177507410002
1 1.69229048091101
};
\addplot [black, forget plot]
table {%
0.875 0.0632751893602295
1.125 0.0632751893602295
};
\addplot [black, forget plot]
table {%
0.875 1.69229048091101
1.125 1.69229048091101
};
% \addlegendentry{UWB}
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.623723617389486
2.25 0.623723617389486
2.25 0.939113143679274
2.125 0.981610969574021
2.25 1.02410879546877
2.25 1.50084906283514
1.75 1.50084906283514
1.75 1.02410879546877
1.875 0.981610969574021
1.75 0.939113143679274
1.75 0.623723617389486
};
\addplot [black, forget plot]
table {%
2 0.623723617389486
2 0.0267978777144759
};
\addplot [black, forget plot]
table {%
2 1.50084906283514
2 2.79929851920673
};
\addplot [black, forget plot]
table {%
1.875 0.0267978777144759
2.125 0.0267978777144759
};
\addplot [black, forget plot]
table {%
1.875 2.79929851920673
2.125 2.79929851920673
};
\addplot [line width=2pt, color3, forget plot]
table {%
2.75 1.60703157784121
3.25 1.60703157784121
3.25 2.55844096266862
3.125 2.6658632409173
3.25 2.77328551916597
3.25 3.8241523758089
2.75 3.8241523758089
2.75 2.77328551916597
2.875 2.6658632409173
2.75 2.55844096266862
2.75 1.60703157784121
};
\addplot [black, forget plot]
table {%
3 1.60703157784121
3 0.0147874407403017
};
\addplot [black, forget plot]
table {%
3 3.8241523758089
3 6.51091049405551
};
\addplot [black, forget plot]
table {%
2.875 0.0147874407403017
3.125 0.0147874407403017
};
\addplot [black, forget plot]
table {%
2.875 6.51091049405551
3.125 6.51091049405551
};
\addplot [line width=2pt, color4, forget plot]
table {%
3.75 nan
4.25 nan
4.25 nan
4.125 nan
4.25 nan
4.25 nan
3.75 nan
3.75 nan
3.875 nan
3.75 nan
3.75 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [line width=2pt, color5, forget plot]
table {%
4.75 0.2863183199475
5.25 0.2863183199475
5.25 0.366798369904502
5.125 0.47536206777
5.25 0.583925765635498
5.25 2.5692779101575
4.75 2.5692779101575
4.75 0.583925765635498
4.875 0.47536206777
4.75 0.366798369904502
4.75 0.2863183199475
};
\addplot [black, forget plot]
table {%
5 0.2863183199475
5 0.0066105721099996
};
\addplot [black, forget plot]
table {%
5 2.5692779101575
5 4.08462203046
};
\addplot [black, forget plot]
table {%
4.875 0.0066105721099996
5.125 0.0066105721099996
};
\addplot [black, forget plot]
table {%
4.875 4.08462203046
5.125 4.08462203046
};
\addplot [line width=2pt, color6, forget plot]
table {%
5.75 0.17235825
6.25 0.17235825
6.25 0.324021683390278
6.125 0.344904499999998
6.25 0.365787316609718
6.25 0.603364999999999
5.75 0.603364999999999
5.75 0.365787316609718
5.875 0.344904499999998
5.75 0.324021683390278
5.75 0.17235825
};
\addplot [black, forget plot]
table {%
6 0.17235825
6 0.000573000000000157
};
\addplot [black, forget plot]
table {%
6 0.603364999999999
6 1.249623
};
\addplot [black, forget plot]
table {%
5.875 0.000573000000000157
6.125 0.000573000000000157
};
\addplot [black, forget plot]
table {%
5.875 1.249623
6.125 1.249623
};
\addplot [line width=2pt, color7, forget plot]
table {%
6.75 1.68318462421337
7.25 1.68318462421337
7.25 2.84204411227774
7.125 3.0463188178633
7.25 3.25059352344885
7.25 5.89927187944771
6.75 5.89927187944771
6.75 3.25059352344885
6.875 3.0463188178633
6.75 2.84204411227774
6.75 1.68318462421337
};
\addplot [black, forget plot]
table {%
7 1.68318462421337
7 0.0253823215293938
};
\addplot [black, forget plot]
table {%
7 5.89927187944771
7 12.2124063625276
};
\addplot [black, forget plot]
table {%
6.875 0.0253823215293938
7.125 0.0253823215293938
};
\addplot [black, forget plot]
table {%
6.875 12.2124063625276
7.125 12.2124063625276
};
\addplot [color1, forget plot]
table {%
0.875 0.698461927361191
1.125 0.698461927361191
};
\addplot [color1, forget plot]
table {%
1.875 0.981610969574021
2.125 0.981610969574021
};
\addplot [color1, forget plot]
table {%
2.875 2.6658632409173
3.125 2.6658632409173
};
\addplot [color1, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [color1, forget plot]
table {%
4.875 0.47536206777
5.125 0.47536206777
};
\addplot [color1, forget plot]
table {%
5.875 0.344904499999998
6.125 0.344904499999998
};
\addplot [color1, forget plot]
table {%
6.875 3.0463188178633
7.125 3.0463188178633
};
\end{axis}

\end{tikzpicture}


